Non-factor quantum dynamics and relativity

We consider the effect of relativistic principles on the structure of the local evolutions of non-factor quantum systems such as those which naturally arise in quantum spacetimes and causal structures. Generalising a former result that had been given for factor systems, we show that any evolution which can be applied locally on a direct sum of factor systems and without producing superluminal signals must be linear, unitary, and respect the block decomposition of the system.

==> figures/axiom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 5.75) {};
		\node [style=none] (1) at (-5, 5.75) {};
		\node [style=none] (2) at (-12.25, -1.5) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (-11.25, 4) {};
		\node [style=none] (5) at (-6, 4) {};
		\node [style=none] (6) at (-11.25, -0.5) {};
		\node [style=none] (7) at (-6, -0.5) {};
		\node [style=none] (8) at (-8.5, 5.75) {};
		\node [style=none] (9) at (-8.5, 4) {};
		\node [style=none] (10) at (-11.25, 4.75) {$\cl_{\chi}$};
		\node [style=none] (12) at (-8.5, 7.25) {};
		\node [style=none] (14) at (0.75, 3.75) {};
		\node [style=none] (15) at (6.25, 3.75) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (6.25, -1.25) {};
		\node [style=none] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (5.5, 2.5) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (5.5, -0.75) {};
		\node [style=none] (22) at (3.5, 3.75) {};
		\node [style=none] (23) at (3.5, 2.5) {};
		\node [style=none] (24) at (2, 3) {$\cl_{\mu}$};
		\node [style=none] (25) at (3.5, 4.75) {};
		\node [style=none] (26) at (3.5, 1.5) {};
		\node [style=white] (27) at (-8.5, 2.75) {$\zeta$};
		\node [style=state] (28) at (-10, 0.75) {$\phi$};
		\node [style=state] (29) at (-7, 0.75) {$\psi$};
		\node [style=state] (30) at (3.5, 0.5) {$\phi$};
		\node [style=white] (31) at (7, 7) {$\zeta$};
		\node [style=state] (32) at (10.5, 0) {$\psi$};
		\node [style=none] (33) at (-2.5, 2) {$=$};
		\node [style=none] (34) at (-10.5, 3) {$\frac{1}{\alpha}$};
		\node [style=none] (35) at (3.75, 7.5) {$\frac{1}{\beta}$};
		\node [style=none] (36) at (7, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (26.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (9.center) to (27);
		\draw [in=90, out=-180, looseness=1.25] (27) to (28);
		\draw [in=90, out=0, looseness=1.25] (27) to (29);
		\draw (26.center) to (30);
		\draw [in=180, out=90] (25.center) to (31);
		\draw [in=90, out=0] (31) to (32);
		\draw (36.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (15) at (5, -2) {$\psi$};
		\node [style=none] (28) at (-5, -0.25) {};
		\node [style=white] (31) at (5, 0) {$\chi$};
		\node [style=white] (32) at (5, 4) {$\chi$};
		\node [style=none] (33) at (3, 2) {};
		\node [style=sqr] (34) at (7, 2) {$m$};
		\node [style=effect] (35) at (5, 6) {$\psi$};
		\node [style=none] (36) at (0, 2) {$=$};
		\node [style=white] (37) at (-5, -0.25) {$\chi$};
		\node [style=white] (38) at (-5, 3.75) {$\chi$};
		\node [style=none] (39) at (-7, 1.75) {};
		\node [style=sqr] (40) at (-3, 1.75) {$m$};
		\node [style=none] (41) at (-6.75, 5) {};
		\node [style=none] (42) at (-3.25, 5) {};
		\node [style=none] (43) at (-6.75, 8.5) {};
		\node [style=none] (44) at (-3.25, 8.5) {};
		\node [style=none] (45) at (-6.25, 6) {};
		\node [style=none] (46) at (-3.75, 6) {};
		\node [style=none] (47) at (-6.25, 8) {};
		\node [style=none] (48) at (-3.75, 8) {};
		\node [style=none] (49) at (-5, 5) {};
		\node [style=none] (50) at (-5, 6) {};
		\node [style=none] (51) at (-4, 5.5) {$\cl_{\chi}$};
		\node [style=effect] (54) at (-5, 7) {$\psi$};
		\node [style=none] (55) at (-6.75, -1.5) {};
		\node [style=none] (56) at (-3.25, -1.5) {};
		\node [style=none] (57) at (-6.75, -5) {};
		\node [style=none] (58) at (-3.25, -5) {};
		\node [style=none] (59) at (-6.25, -2.5) {};
		\node [style=none] (60) at (-3.75, -2.5) {};
		\node [style=none] (61) at (-6.25, -4.5) {};
		\node [style=none] (62) at (-3.75, -4.5) {};
		\node [style=none] (63) at (-5, -1.5) {};
		\node [style=none] (64) at (-5, -2.5) {};
		\node [style=none] (65) at (-6, -2) {$\cl_{\chi}$};
		\node [style=state] (67) at (-5, -3.5) {$\psi$};
		\node [style=none] (68) at (9, 2) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1.25] (32) to (34);
		\draw [in=0, out=-90, looseness=1.25] (34) to (31);
		\draw [in=270, out=180, looseness=1.25] (31) to (33.center);
		\draw [in=180, out=90, looseness=1.25] (33.center) to (32);
		\draw (31) to (15);
		\draw (32) to (35);
		\draw [in=90, out=0, looseness=1.25] (38) to (40);
		\draw [in=0, out=-90, looseness=1.25] (40) to (37);
		\draw [in=270, out=180, looseness=1.25] (37) to (39.center);
		\draw [in=180, out=90, looseness=1.25] (39.center) to (38);
		\draw (41.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (54) to (50.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (37) to (63.center);
		\draw (64.center) to (67);
		\draw (49.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (15) at (5, -2.75) {$\psi$};
		\node [style=none] (28) at (-8, 0.5) {};
		\node [style=white] (31) at (5, -1.25) {$\chi$};
		\node [style=white] (32) at (5, 2.75) {$\chi$};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=sqr] (34) at (7, 0.75) {$m$};
		\node [style=none] (36) at (-3, 0) {$=$};
		\node [style=white] (37) at (-8, 0.5) {$\chi$};
		\node [style=white] (38) at (-8, 4.5) {$\chi$};
		\node [style=none] (39) at (-10, 2.5) {};
		\node [style=sqr] (40) at (-6, 2.5) {$m$};
		\node [style=none] (55) at (-9.75, -0.75) {};
		\node [style=none] (56) at (-6.25, -0.75) {};
		\node [style=none] (57) at (-9.75, -4.25) {};
		\node [style=none] (58) at (-6.25, -4.25) {};
		\node [style=none] (59) at (-9.25, -1.75) {};
		\node [style=none] (60) at (-6.75, -1.75) {};
		\node [style=none] (61) at (-9.25, -3.75) {};
		\node [style=none] (62) at (-6.75, -3.75) {};
		\node [style=none] (63) at (-8, -0.75) {};
		\node [style=none] (64) at (-8, -1.75) {};
		\node [style=none] (65) at (-9, -1.25) {$\cl_{\chi}$};
		\node [style=state] (67) at (-8, -2.75) {$\psi$};
		\node [style=none] (69) at (-8, 6.5) {};
		\node [style=none] (70) at (1, 5) {};
		\node [style=none] (71) at (9, 5) {};
		\node [style=none] (72) at (1, -4.25) {};
		\node [style=none] (73) at (9, -4.25) {};
		\node [style=none] (74) at (1.5, 4) {};
		\node [style=none] (75) at (8.5, 4) {};
		\node [style=none] (76) at (1.5, -3.75) {};
		\node [style=none] (77) at (8.5, -3.75) {};
		\node [style=none] (78) at (5, 5) {};
		\node [style=none] (79) at (5, 4) {};
		\node [style=none] (80) at (2.25, 4.5) {$\cl_{\chi}$};
		\node [style=none] (81) at (5, 6.5) {};
		\node [style=none] (82) at (-10.25, 5.5) {$\frac{1}{\gamma}$};
		\node [style=none] (83) at (2.5, 3) {$\frac{1}{\delta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=1.25] (32) to (34);
		\draw [in=0, out=-90, looseness=1.25] (34) to (31);
		\draw [in=270, out=180, looseness=1.25] (31) to (33.center);
		\draw [in=180, out=90, looseness=1.25] (33.center) to (32);
		\draw (31) to (15);
		\draw [in=90, out=0, looseness=1.25] (38) to (40);
		\draw [in=0, out=-90, looseness=1.25] (40) to (37);
		\draw [in=270, out=180, looseness=1.25] (37) to (39.center);
		\draw [in=180, out=90, looseness=1.25] (39.center) to (38);
		\draw (55.center) to (56.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (37) to (63.center);
		\draw (64.center) to (67);
		\draw (70.center) to (71.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (74.center) to (76.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (81.center) to (78.center);
		\draw (79.center) to (32);
		\draw (69.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$\chi$};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-2.75, 2.25) {$\chlc$};
		\node [style=none] (5) at (2.75, 2.25) {$\chrc$};
		\node [style=none] (6) at (0, -2.25) {$\ch$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3.25, 0) {$\chi$};
		\node [style=none] (1) at (1.25, -2) {};
		\node [style=none] (2) at (5.25, -2) {};
		\node [style=none] (3) at (3.25, 1.75) {};
		\node [style=none] (4) at (0.5, -2.25) {$\chlc$};
		\node [style=none] (5) at (6, -2.25) {$\chrc$};
		\node [style=none] (6) at (3.25, 2.25) {$\ch$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-6, 0) {$\nu$};
		\node [style=none] (1) at (-6, -2) {};
		\node [style=none] (2) at (-9.5, 6) {};
		\node [style=none] (3) at (-6.5, 6) {};
		\node [style=none] (4) at (-4, 6) {};
		\node [style=none] (5) at (0, 6) {};
		\node [style=black] (6) at (-4, 2) {};
		\node [style=black] (7) at (-2, 4) {};
		\node [style=white] (8) at (14, -9.5) {$\nu$};
		\node [style=none] (9) at (14, -11.5) {};
		\node [style=none] (10) at (10, -3.5) {};
		\node [style=none] (11) at (19, -3.5) {};
		\node [style=none] (12) at (12, -3.5) {};
		\node [style=none] (13) at (16, -3.5) {};
		\node [style=black] (14) at (16, -7.5) {};
		\node [style=black] (15) at (14, -5.5) {};
		\node [style=none] (16) at (0, 1) {$=$};
		\node [style=white] (17) at (7, 0) {$\nu$};
		\node [style=none] (18) at (7, -2) {};
		\node [style=none] (20) at (8, 5) {};
		\node [style=none] (21) at (6, 5) {};
		\node [style=none] (22) at (12, 5) {};
		\node [style=black] (23) at (10, 3) {};
		\node [style=none] (25) at (13, 1) {$=$};
		\node [style=white] (26) at (4, 3) {$\nu$};
		\node [style=none] (27) at (2, 5) {};
		\node [style=white] (28) at (20, 0) {$\nu$};
		\node [style=none] (29) at (20, -2) {};
		\node [style=none] (30) at (14, 6) {};
		\node [style=none] (31) at (20.5, 6) {};
		\node [style=none] (32) at (23, 6) {};
		\node [style=none] (34) at (-6, -7) {$=$};
		\node [style=white] (35) at (18, 2) {$\nu$};
		\node [style=none] (36) at (18, 6) {};
		\node [style=white] (37) at (16, 4) {$\nu$};
		\node [style=white] (38) at (1, -9.5) {$\nu$};
		\node [style=none] (39) at (1, -11.5) {};
		\node [style=none] (40) at (-4, -3.5) {};
		\node [style=none] (42) at (5, -3.5) {};
		\node [style=white] (43) at (-1, -7.5) {$\nu$};
		\node [style=none] (44) at (-1, -3.5) {};
		\node [style=none] (46) at (7.5, -7) {$=$};
		\node [style=none] (47) at (3, -3.5) {};
		\node [style=black] (48) at (1, -5.5) {};
		\node [style=none] (49) at (20, -7) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [in=-90, out=0, looseness=1.25] (0) to (6);
		\draw [in=-90, out=180, looseness=1.25] (6) to (3.center);
		\draw [in=-90, out=0, looseness=1.25] (6) to (7);
		\draw [in=-90, out=180, looseness=1.25] (7) to (4.center);
		\draw [in=-90, out=0, looseness=1.25] (7) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (10.center) to (8);
		\draw (8) to (9.center);
		\draw [in=-90, out=0, looseness=1.25] (8) to (14);
		\draw [in=-90, out=0, looseness=1.25] (14) to (11.center);
		\draw [in=-90, out=180, looseness=1.25] (14) to (15);
		\draw [in=-90, out=180, looseness=1.25] (15) to (12.center);
		\draw [in=-90, out=0, looseness=1.25] (15) to (13.center);
		\draw (17) to (18.center);
		\draw [in=-90, out=0, looseness=1.25] (17) to (23);
		\draw [in=-90, out=180, looseness=1.25] (23) to (20.center);
		\draw [in=180, out=-90, looseness=1.25] (27.center) to (26);
		\draw [in=-90, out=0, looseness=1.25] (26) to (21.center);
		\draw [in=-180, out=-90, looseness=1.25] (26) to (17);
		\draw [in=-90, out=0, looseness=1.25] (23) to (22.center);
		\draw (28) to (29.center);
		\draw [in=-90, out=0, looseness=1.25] (35) to (31.center);
		\draw [in=-180, out=-90, looseness=1.25] (35) to (28);
		\draw [in=180, out=-90, looseness=1.25] (30.center) to (37);
		\draw [in=-90, out=0, looseness=1.25] (37) to (36.center);
		\draw [in=180, out=-90, looseness=1.25] (37) to (35);
		\draw [in=-90, out=0, looseness=1.25] (28) to (32.center);
		\draw (38) to (39.center);
		\draw [in=-180, out=-90, looseness=1.25] (43) to (38);
		\draw [in=-90, out=0, looseness=1.25] (38) to (42.center);
		\draw [in=180, out=-90, looseness=1.25] (40.center) to (43);
		\draw [in=-90, out=0, looseness=1.25] (43) to (48);
		\draw [in=-90, out=-180, looseness=1.25] (48) to (44.center);
		\draw [in=0, out=-90, looseness=1.25] (47.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-6, 0) {$\nu$};
		\node [style=none] (1) at (-6, -2) {};
		\node [style=none] (2) at (-10, 6) {};
		\node [style=none] (3) at (-6.5, 6) {};
		\node [style=none] (4) at (-4, 6) {};
		\node [style=none] (5) at (0, 6) {};
		\node [style=black] (6) at (-4, 2) {};
		\node [style=black] (7) at (-2, 4) {};
		\node [style=none] (10) at (-7, -7) {};
		\node [style=none] (11) at (2, -7) {};
		\node [style=none] (12) at (-5, -7) {};
		\node [style=none] (13) at (-1, -7) {};
		\node [style=black] (14) at (-1, -11) {};
		\node [style=black] (15) at (-3, -9) {};
		\node [style=none] (16) at (0, 1) {$=$};
		\node [style=none] (46) at (-22, -10) {$=$};
		\node [style=white] (50) at (-6, -2) {$\nu$};
		\node [style=state] (52) at (-8, -4) {$\psi$};
		\node [style=state] (53) at (-4, -4) {$j$};
		\node [style=state] (54) at (-7, -15) {$\psi$};
		\node [style=state] (55) at (-1, -15) {$j$};
		\node [style=effect] (56) at (-10, 6) {$\psi$};
		\node [style=effect] (57) at (-7, -7) {$\psi$};
		\node [style=none] (60) at (-22, 6) {};
		\node [style=none] (61) at (-20, 6) {};
		\node [style=none] (62) at (-17, 6) {};
		\node [style=none] (63) at (-13, 6) {};
		\node [style=black] (64) at (-17, 2) {};
		\node [style=black] (65) at (-15, 4) {};
		\node [style=none] (66) at (-13, 1) {$=$};
		\node [style=state] (68) at (-22, -2) {$\psi$};
		\node [style=state] (69) at (-17, -2) {$j$};
		\node [style=effect] (70) at (-22, 6) {$\psi$};
		\node [style=white] (71) at (-15, -11) {$\nu$};
		\node [style=none] (72) at (-15, -13) {};
		\node [style=none] (73) at (-19, -5) {};
		\node [style=none] (74) at (-10, -5) {};
		\node [style=none] (75) at (-17, -5) {};
		\node [style=none] (76) at (-13, -5) {};
		\node [style=black] (77) at (-13, -9) {};
		\node [style=black] (78) at (-15, -7) {};
		\node [style=white] (79) at (-15, -13) {$\nu$};
		\node [style=state] (80) at (-17, -15) {$\psi$};
		\node [style=state] (81) at (-13, -15) {$j$};
		\node [style=effect] (82) at (-19, -5) {$\psi$};
		\node [style=none] (83) at (-9, -11) {$=$};
		\node [style=none] (84) at (3, -11) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [in=-90, out=0, looseness=1.25] (0) to (6);
		\draw [in=-90, out=180, looseness=1.25] (6) to (3.center);
		\draw [in=-90, out=0, looseness=1.25] (6) to (7);
		\draw [in=-90, out=180, looseness=1.25] (7) to (4.center);
		\draw [in=-90, out=0, looseness=1.25] (7) to (5.center);
		\draw [in=-90, out=0, looseness=1.25] (14) to (11.center);
		\draw [in=-90, out=180, looseness=1.25] (14) to (15);
		\draw [in=-90, out=180, looseness=1.25] (15) to (12.center);
		\draw [in=-90, out=0, looseness=1.25] (15) to (13.center);
		\draw [in=-90, out=180, looseness=1.25] (64) to (61.center);
		\draw [in=-90, out=0, looseness=1.25] (64) to (65);
		\draw [in=-90, out=180, looseness=1.25] (65) to (62.center);
		\draw [in=-90, out=0, looseness=1.25] (65) to (63.center);
		\draw [in=180, out=-90, looseness=1.25] (73.center) to (71);
		\draw (71) to (72.center);
		\draw [in=-90, out=0, looseness=1.25] (71) to (77);
		\draw [in=-90, out=0, looseness=1.25] (77) to (74.center);
		\draw [in=-90, out=180, looseness=1.25] (77) to (78);
		\draw [in=-90, out=180, looseness=1.25] (78) to (75.center);
		\draw [in=-90, out=0, looseness=1.25] (78) to (76.center);
		\draw [in=90, out=-180, looseness=1.25] (50) to (52);
		\draw [in=90, out=0, looseness=1.25] (50) to (53);
		\draw (64) to (69);
		\draw (70) to (68);
		\draw (57) to (54);
		\draw (14) to (55);
		\draw [in=90, out=-180, looseness=1.25] (79) to (80);
		\draw [in=90, out=0, looseness=1.25] (79) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3, 6) {};
		\node [style=none] (12) at (-10, 6) {};
		\node [style=none] (13) at (-6, 6) {};
		\node [style=black] (14) at (-6, 2) {};
		\node [style=black] (15) at (-8, 4) {};
		\node [style=none] (61) at (-20, 6) {};
		\node [style=none] (62) at (-17, 6) {};
		\node [style=none] (63) at (-13, 6) {};
		\node [style=black] (64) at (-17, 2) {};
		\node [style=black] (65) at (-15, 4) {};
		\node [style=none] (84) at (-11.5, 2.25) {$=$};
		\node [style=none] (85) at (-17, 0) {};
		\node [style=none] (86) at (-6, 0) {};
		\node [style=none] (87) at (-1, 2) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=1.25] (14) to (11.center);
		\draw [in=-90, out=180, looseness=1.25] (14) to (15);
		\draw [in=-90, out=180, looseness=1.25] (15) to (12.center);
		\draw [in=-90, out=0, looseness=1.25] (15) to (13.center);
		\draw [in=-90, out=180, looseness=1.25] (64) to (61.center);
		\draw [in=-90, out=0, looseness=1.25] (64) to (65);
		\draw [in=-90, out=180, looseness=1.25] (65) to (62.center);
		\draw [in=-90, out=0, looseness=1.25] (65) to (63.center);
		\draw (64) to (85.center);
		\draw (14) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -2.75) {};
		\node [style=white] (1) at (-4.25, -1) {$\zeta$};
		\node [style=none] (5) at (-7.5, 3) {};
		\node [style=none] (6) at (-4.5, 3) {};
		\node [style=none] (7) at (-1.5, 3) {};
		\node [style=none] (10) at (4, -2.75) {};
		\node [style=white] (11) at (4, -1) {$\chi$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (16) at (1.5, 3) {};
		\node [style=none] (17) at (4.5, 3) {};
		\node [style=none] (18) at (7.5, 3) {};
		\node [style=white] (19) at (-6, 1) {$\mu$};
		\node [style=white] (20) at (6, 1) {$\xi$};
		\node [style=none] (21) at (9, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (10.center) to (11);
		\draw [in=-90, out=0, looseness=1.25] (1) to (7.center);
		\draw [in=-90, out=180, looseness=1.25] (11) to (16.center);
		\draw [in=180, out=-90, looseness=1.25] (5.center) to (19);
		\draw [in=-90, out=0, looseness=1.25] (19) to (6.center);
		\draw [in=180, out=-90, looseness=1.25] (19) to (1);
		\draw [in=-90, out=0, looseness=1.25] (11) to (20);
		\draw [in=-90, out=-180, looseness=1.25] (20) to (17.center);
		\draw [in=-90, out=0, looseness=1.25] (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (4, -3.25) {$\chi$};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (6, -1.25) {};
		\node [style=none] (3) at (4, -4.25) {};
		\node [style=sqr] (7) at (2, -1.25) {$A$};
		\node [style=white] (8) at (4, -5.25) {$\chi$};
		\node [style=none] (9) at (2, -7.25) {};
		\node [style=none] (10) at (6, -7.25) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (0, -3.5) {$=$};
		\node [style=white] (14) at (-4, -2) {$\chi$};
		\node [style=none] (15) at (-6, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-4, -3) {};
		\node [style=white] (21) at (-4, -4) {$\chi$};
		\node [style=none] (23) at (-2, -6) {};
		\node [style=sqr] (26) at (-6, -6) {$A$};
		\node [style=none] (27) at (-6, -7.25) {};
		\node [style=none] (28) at (-2, -7.25) {};
		\node [style=none] (29) at (8, -3.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (3.center) to (8);
		\draw [in=90, out=-180, looseness=1.25] (8) to (9.center);
		\draw [in=90, out=0, looseness=1.25] (8) to (10.center);
		\draw [in=180, out=-90, looseness=1.25] (15.center) to (14);
		\draw [in=0, out=-90, looseness=1.25] (16.center) to (14);
		\draw (14) to (17.center);
		\draw (17.center) to (21);
		\draw [in=90, out=0, looseness=1.25] (21) to (23.center);
		\draw [in=90, out=-180, looseness=1.25] (21) to (26);
		\draw (11.center) to (7);
		\draw (12.center) to (2.center);
		\draw (23.center) to (28.center);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagramL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 4) {};
		\node [style=none] (1) at (-5.5, 4) {};
		\node [style=none] (2) at (-11.5, -3) {};
		\node [style=none] (3) at (-5.5, -3) {};
		\node [style=none] (4) at (-10.5, 2) {};
		\node [style=none] (5) at (-6.5, 2) {};
		\node [style=none] (6) at (-10.5, -2) {};
		\node [style=none] (7) at (-6.5, -2) {};
		\node [style=none] (8) at (-8.5, 4) {};
		\node [style=none] (9) at (-8.5, 2) {};
		\node [style=none] (10) at (-10.5, 3) {$\cl_{\chi}$};
		\node [style=none] (11) at (-3.5, 0) {$:$};
		\node [style=none] (12) at (-8.5, 5) {};
		\node [style=none] (13) at (-8.5, 1) {};
		\node [style=none] (14) at (-1, 2) {};
		\node [style=state] (15) at (-1, -2) {$\psi$};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (6.5, 4) {};
		\node [style=none] (18) at (12.5, 4) {};
		\node [style=none] (19) at (6.5, -3) {};
		\node [style=none] (20) at (12.5, -3) {};
		\node [style=none] (21) at (7.5, 2) {};
		\node [style=none] (22) at (11.5, 2) {};
		\node [style=none] (23) at (7.5, -2) {};
		\node [style=none] (24) at (11.5, -2) {};
		\node [style=none] (25) at (9.5, 4) {};
		\node [style=none] (26) at (9.5, 2) {};
		\node [style=none] (27) at (7.5, 3) {$\cl_{\chi}$};
		\node [style=none] (28) at (9.5, 6) {};
		\node [style=none] (29) at (9.5, 1) {};
		\node [style=state] (30) at (9.5, -0.5) {$\psi$};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=none] (32) at (15, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (13.center) to (9.center);
		\draw (8.center) to (12.center);
		\draw (14.center) to (15);
		\draw (26.center) to (30);
		\draw (25.center) to (28.center);
		\draw [style=arrow] (31.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagrammaticproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, -4.75) {};
		\node [style=none] (1) at (-8, -4.75) {};
		\node [style=none] (2) at (-12, -8.75) {};
		\node [style=none] (3) at (-8, -8.75) {};
		\node [style=none] (4) at (-11.25, -5.75) {};
		\node [style=none] (5) at (-8.75, -5.75) {};
		\node [style=none] (6) at (-11.25, -8.25) {};
		\node [style=none] (7) at (-8.75, -8.25) {};
		\node [style=none] (8) at (-10, -4.75) {};
		\node [style=none] (9) at (-10, -5.75) {};
		\node [style=none] (10) at (-10.5, -5.25) {$\cl_{\chi_{1/234}}$};
		\node [style=white] (14) at (-6, -1.75) {$\chi_{1234/56}$};
		\node [style=state] (15) at (-2, -4.75) {$\psi$};
		\node [style=state] (16) at (-10, -7) {$\phi_{+}$};
		\node [style=white] (17) at (-6, 3) {$\chi_{12/3456}$};
		\node [style=effect] (18) at (-10, 6) {$\eta$};
		\node [style=effect] (19) at (-2, 6) {$\phi$};
		\node [style=none] (20) at (0, 0.5) {$=$};
		\node [style=none] (42) at (-14, -19.75) {$=$};
		\node [style=none] (43) at (-10.75, -20.25) {};
		\node [style=none] (44) at (-1.25, -20.25) {};
		\node [style=none] (45) at (-10.75, -28.25) {};
		\node [style=none] (46) at (-1.25, -28.25) {};
		\node [style=none] (47) at (-10, -21.25) {};
		\node [style=none] (48) at (-2, -21.25) {};
		\node [style=none] (49) at (-10, -27.75) {};
		\node [style=none] (50) at (-2, -27.75) {};
		\node [style=none] (51) at (-10, -20.25) {};
		\node [style=none] (53) at (-9.25, -20.75) {$\cl_{\chi_{1/23456}}$};
		\node [style=white] (54) at (-6, -23.25) {$\chi_{1234/56}$};
		\node [style=state] (55) at (-3, -26.25) {$\psi$};
		\node [style=state] (56) at (-9, -26.25) {$\phi_{+}$};
		\node [style=white] (57) at (-6, -17.25) {$\chi_{12/3456}$};
		\node [style=effect] (58) at (-10, -14.25) {$\eta$};
		\node [style=effect] (59) at (-2, -14.25) {$\phi_k$};
		\node [style=state] (60) at (-2, -12.5) {$\phi_k$};
		\node [style=none] (61) at (-3.25, -13.25) {$\sum_k$};
		\node [style=effect] (62) at (-2, -10.75) {$\phi$};
		\node [style=none] (63) at (-6, -21.25) {};
		\node [style=none] (64) at (-6, -20.25) {};
		\node [style=none] (65) at (3.25, 0) {};
		\node [style=none] (66) at (12.75, 0) {};
		\node [style=none] (67) at (3.25, -8) {};
		\node [style=none] (68) at (12.75, -8) {};
		\node [style=none] (69) at (4, -1) {};
		\node [style=none] (70) at (12, -1) {};
		\node [style=none] (71) at (4, -7.5) {};
		\node [style=none] (72) at (12, -7.5) {};
		\node [style=none] (73) at (4, 0) {};
		\node [style=none] (74) at (4.75, -0.5) {$\cl_{\chi_{1/23456}}$};
		\node [style=white] (75) at (8, -3) {$\chi_{1234/56}$};
		\node [style=state] (76) at (11, -6) {$\psi$};
		\node [style=state] (77) at (5, -6) {$\phi_{+}$};
		\node [style=none] (78) at (8, -1) {};
		\node [style=none] (79) at (8, 0) {};
		\node [style=white] (80) at (8, 3) {$\chi_{12/3456}$};
		\node [style=effect] (81) at (4, 6) {$\eta$};
		\node [style=effect] (82) at (12, 6) {$\phi$};
		\node [style=none] (83) at (1, -23) {$=$};
		\node [style=none] (84) at (4.25, -27.5) {};
		\node [style=none] (85) at (13.75, -27.5) {};
		\node [style=none] (86) at (4.25, -35.5) {};
		\node [style=none] (87) at (13.75, -35.5) {};
		\node [style=none] (88) at (5, -28.5) {};
		\node [style=none] (89) at (13, -28.5) {};
		\node [style=none] (90) at (5, -35) {};
		\node [style=none] (91) at (13, -35) {};
		\node [style=none] (92) at (5, -27.5) {};
		\node [style=none] (93) at (5.75, -28) {$\cl_{\chi_{1/23456}}$};
		\node [style=white] (94) at (9, -30.5) {$\chi_{1234/56}$};
		\node [style=state] (95) at (12, -33.5) {$\psi$};
		\node [style=state] (96) at (6, -33.5) {$\phi_{+}$};
		\node [style=white] (97) at (9, -25.25) {$\chi_{12/3456}$};
		\node [style=effect] (98) at (5, -11) {$\eta$};
		\node [style=effect] (99) at (13, -22.25) {$\phi_k$};
		\node [style=state] (100) at (13, -20.5) {$\phi_k$};
		\node [style=none] (101) at (11.75, -21.25) {$\sum_k$};
		\node [style=effect] (102) at (13, -11) {$\phi$};
		\node [style=none] (103) at (9, -28.5) {};
		\node [style=none] (104) at (9, -27.5) {};
		\node [style=white] (105) at (9, -17.75) {$\chi_{12/3456}$};
		\node [style=white] (106) at (9, -14) {$\chi_{12/3456}$};
		\node [style=none] (107) at (5, -22.25) {};
		\node [style=none] (108) at (5, -20.5) {};
		\node [style=none] (109) at (-12, 4) {$\frac{1}{\beta \gamma}$};
		\node [style=none] (110) at (2, 4) {$\frac{1}{\gamma}$};
		\node [style=none] (111) at (5.25, -2) {$\frac{1}{\beta}$};
		\node [style=none] (112) at (-11, -12) {$\frac{1}{\gamma}$};
		\node [style=none] (113) at (-8.75, -22.25) {$\frac{1}{\beta}$};
		\node [style=none] (114) at (3.25, -12.5) {$\frac{1}{\gamma}$};
		\node [style=none] (115) at (6.25, -29.5) {$\frac{1}{\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (17) to (14);
		\draw [in=90, out=0, looseness=1.25] (14) to (15);
		\draw (9.center) to (16);
		\draw [in=-90, out=180, looseness=1.50] (17) to (18);
		\draw [in=-90, out=0, looseness=1.50] (17) to (19);
		\draw [in=90, out=-180, looseness=1.25] (14) to (8.center);
		\draw (43.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw [in=90, out=0, looseness=1.25] (54) to (55);
		\draw [in=-90, out=180, looseness=1.50] (57) to (58);
		\draw [in=-90, out=0, looseness=1.50] (57) to (59);
		\draw (60) to (62);
		\draw [in=180, out=90, looseness=1.25] (56) to (54);
		\draw (57) to (64.center);
		\draw (63.center) to (54);
		\draw (65.center) to (66.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw [in=90, out=0, looseness=1.25] (75) to (76);
		\draw [in=180, out=90, looseness=1.25] (77) to (75);
		\draw (78.center) to (75);
		\draw [in=-90, out=180, looseness=1.50] (80) to (81);
		\draw [in=-90, out=0, looseness=1.50] (80) to (82);
		\draw (80) to (79.center);
		\draw (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (88.center) to (90.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw [in=90, out=0, looseness=1.25] (94) to (95);
		\draw [in=-90, out=0, looseness=1.50] (97) to (99);
		\draw [in=180, out=90, looseness=1.25] (96) to (94);
		\draw (97) to (104.center);
		\draw (103.center) to (94);
		\draw (105) to (106);
		\draw [in=-90, out=180, looseness=1.25] (106) to (98);
		\draw [in=-90, out=0, looseness=1.25] (106) to (102);
		\draw [in=90, out=0, looseness=1.25] (105) to (100);
		\draw [in=-180, out=90] (108.center) to (105);
		\draw (108.center) to (107.center);
		\draw [in=180, out=-90, looseness=1.25] (107.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagrammaticproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-12.75, 12) {};
		\node [style=none] (85) at (-1.25, 12) {};
		\node [style=none] (86) at (-12.75, -8) {};
		\node [style=none] (87) at (-1.25, -8) {};
		\node [style=none] (88) at (-12, 11) {};
		\node [style=none] (89) at (-2, 11) {};
		\node [style=none] (90) at (-12, -7.5) {};
		\node [style=none] (91) at (-2, -7.5) {};
		\node [style=none] (92) at (-12, 12) {};
		\node [style=none] (93) at (-11.25, 11.5) {$\cl_{\chi_{1/23456}}$};
		\node [style=white] (94) at (-7, -2.75) {$\chi_{1234/56}$};
		\node [style=state] (95) at (-4, -5.75) {$\psi$};
		\node [style=state] (96) at (-10, -5.75) {$\phi_{+}$};
		\node [style=white] (97) at (-7, 1.5) {$\chi_{12/3456}$};
		\node [style=effect] (98) at (-11, 17) {$\eta$};
		\node [style=effect] (99) at (-3, 4.5) {$\phi_k$};
		\node [style=state] (100) at (-3, 6.25) {$\phi_k$};
		\node [style=none] (101) at (-4.25, 5.5) {$\sum_k$};
		\node [style=effect] (102) at (-3, 17) {$\phi$};
		\node [style=none] (104) at (-7, -2.75) {};
		\node [style=white] (105) at (-7, 9) {$\chi_{12/3456}$};
		\node [style=white] (106) at (-7, 14) {$\chi_{12/3456}$};
		\node [style=none] (107) at (-11, 4.5) {};
		\node [style=none] (108) at (-11, 6.25) {};
		\node [style=none] (109) at (-7, 12) {};
		\node [style=none] (110) at (-7, 11) {};
		\node [style=none] (111) at (4.25, 12) {};
		\node [style=none] (112) at (18.75, 12) {};
		\node [style=none] (113) at (4.25, -8) {};
		\node [style=none] (114) at (18.75, -8) {};
		\node [style=none] (115) at (5, 11) {};
		\node [style=none] (116) at (18, 11) {};
		\node [style=none] (117) at (5, -7.5) {};
		\node [style=none] (118) at (18, -7.5) {};
		\node [style=none] (119) at (5, 12) {};
		\node [style=none] (120) at (5.75, 11.5) {$\cl_{\chi_{1/23456}}$};
		\node [style=state] (122) at (16.5, -5.75) {$\psi$};
		\node [style=state] (123) at (9, -5.75) {$\phi_{+}$};
		\node [style=effect] (125) at (7, 17) {$\eta$};
		\node [style=effect] (126) at (14, 4.5) {$\phi_k$};
		\node [style=state] (127) at (14, 6.25) {$\phi_k$};
		\node [style=none] (128) at (12.75, 5.5) {$\sum_k$};
		\node [style=effect] (129) at (15, 17) {$\phi$};
		\node [style=white] (131) at (11, 9) {$\chi_{12/3456}$};
		\node [style=white] (132) at (11, 14) {$\chi_{12/3456}$};
		\node [style=none] (133) at (6, 1) {};
		\node [style=none] (134) at (6, 3.25) {};
		\node [style=none] (135) at (11, 12) {};
		\node [style=none] (136) at (11, 11) {};
		\node [style=none] (137) at (1.5, 5) {$=$};
		\node [style=white] (138) at (9, -3) {$\chi_{12/34}$};
		\node [style=white] (139) at (14, 2) {$\chi_{34/56}$};
		\node [style=none] (140) at (-13.5, -15) {};
		\node [style=none] (141) at (-4, -15) {};
		\node [style=none] (142) at (-13.5, -22.5) {};
		\node [style=none] (143) at (-4, -22.5) {};
		\node [style=none] (144) at (-12.75, -16) {};
		\node [style=none] (145) at (-4.75, -16) {};
		\node [style=none] (146) at (-12.75, -22) {};
		\node [style=none] (147) at (-4.75, -22) {};
		\node [style=none] (148) at (-12.75, -15) {};
		\node [style=none] (149) at (-12, -15.5) {$\cl_{\chi_{1/23456}}$};
		\node [style=state] (150) at (-11.75, -21) {$\psi$};
		\node [style=effect] (152) at (-12.75, -10) {$\eta$};
		\node [style=state] (154) at (-5.75, -20.75) {$\phi_k$};
		\node [style=none] (155) at (-8.25, -20.75) {$\sum_k\frac{1}{d_k \sqrt{N}}$};
		\node [style=effect] (156) at (-4.75, -10) {$\phi$};
		\node [style=white] (157) at (-8.75, -18) {$\chi_{12/3456}$};
		\node [style=white] (158) at (-8.75, -13) {$\chi_{12/3456}$};
		\node [style=none] (161) at (-8.75, -15) {};
		\node [style=none] (162) at (-8.75, -16) {};
		\node [style=none] (163) at (-15, -16) {$=$};
		\node [style=none] (164) at (-1, -20.75) {};
		\node [style=none] (165) at (2.5, -20.75) {};
		\node [style=none] (166) at (-1, -24.25) {};
		\node [style=none] (167) at (2.5, -24.25) {};
		\node [style=none] (168) at (-0.25, -21.75) {};
		\node [style=none] (169) at (1.75, -21.75) {};
		\node [style=none] (170) at (-0.25, -23.75) {};
		\node [style=none] (171) at (1.75, -23.75) {};
		\node [style=none] (172) at (-0.25, -20.75) {};
		\node [style=none] (173) at (0.5, -21.25) {$\cl_{\chi_{1/2}}$};
		\node [style=state] (174) at (0.75, -22.75) {$\psi$};
		\node [style=effect] (175) at (0.75, -10) {$\eta$};
		\node [style=state] (176) at (8.75, -20.75) {$\phi_k$};
		\node [style=none] (177) at (6.25, -20.75) {$\sum_k\frac{1}{d_k \sqrt{N}}$};
		\node [style=effect] (178) at (8.75, -10) {$\phi$};
		\node [style=white] (179) at (4.75, -17.25) {$\chi_{12/3456}$};
		\node [style=white] (180) at (4.75, -13) {$\chi_{12/3456}$};
		\node [style=none] (183) at (0.75, -21.75) {};
		\node [style=none] (184) at (0.75, -20.75) {};
		\node [style=none] (185) at (-1.75, -16) {$=$};
		\node [style=none] (186) at (13, -16) {};
		\node [style=none] (187) at (16.5, -16) {};
		\node [style=none] (188) at (13, -20) {};
		\node [style=none] (189) at (16.5, -20) {};
		\node [style=none] (190) at (13.75, -17) {};
		\node [style=none] (191) at (15.75, -17) {};
		\node [style=none] (192) at (13.75, -19.5) {};
		\node [style=none] (193) at (15.75, -19.5) {};
		\node [style=none] (194) at (13.75, -16) {};
		\node [style=none] (195) at (14.5, -16.5) {$\cl_{\chi_{1/2}}$};
		\node [style=state] (196) at (14.75, -18.5) {$\psi$};
		\node [style=effect] (197) at (14.75, -14) {$\eta$};
		\node [style=none] (205) at (14.75, -17) {};
		\node [style=none] (206) at (14.75, -16) {};
		\node [style=none] (207) at (10.75, -16) {$=$};
		\node [style=none] (208) at (-15, 5) {$=$};
		\node [style=none] (209) at (-10.5, 10) {$\frac{1}{\beta \gamma}$};
		\node [style=none] (210) at (7, 9.75) {$\frac{1}{\beta \gamma}$};
		\node [style=none] (211) at (12.5, -13.75) {$\frac{1}{\beta \gamma}$};
		\node [style=none] (212) at (1, -15) {$\frac{1}{\beta \gamma}$};
		\node [style=none] (213) at (-11.5, -17) {$\frac{1}{\beta \gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (88.center) to (90.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw [in=90, out=0, looseness=1.25] (94) to (95);
		\draw [in=-90, out=0, looseness=1.50] (97) to (99);
		\draw [in=180, out=90, looseness=1.25] (96) to (94);
		\draw (97) to (104.center);
		\draw [in=-90, out=180, looseness=1.25] (106) to (98);
		\draw [in=-90, out=0, looseness=1.25] (106) to (102);
		\draw [in=90, out=0, looseness=1.25] (105) to (100);
		\draw [in=-180, out=90] (108.center) to (105);
		\draw (108.center) to (107.center);
		\draw [in=180, out=-90, looseness=1.25] (107.center) to (97);
		\draw (106) to (109.center);
		\draw (110.center) to (105);
		\draw (111.center) to (112.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (116.center);
		\draw (115.center) to (117.center);
		\draw (111.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (112.center);
		\draw [in=-90, out=180, looseness=1.25] (132) to (125);
		\draw [in=-90, out=0, looseness=1.25] (132) to (129);
		\draw [in=90, out=0, looseness=1.25] (131) to (127);
		\draw [in=-180, out=90] (134.center) to (131);
		\draw (134.center) to (133.center);
		\draw (132) to (135.center);
		\draw (136.center) to (131);
		\draw [in=0, out=-180, looseness=0.75] (139) to (138);
		\draw [in=90, out=0, looseness=0.75] (139) to (122);
		\draw [in=-90, out=180] (138) to (133.center);
		\draw (138) to (123);
		\draw (126) to (139);
		\draw (140.center) to (141.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw (144.center) to (146.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (141.center);
		\draw [in=-90, out=180, looseness=1.25] (158) to (152);
		\draw [in=-90, out=0, looseness=1.25] (158) to (156);
		\draw [in=90, out=0, looseness=1.25] (157) to (154);
		\draw (158) to (161.center);
		\draw (162.center) to (157);
		\draw [in=90, out=-180, looseness=1.25] (157) to (150);
		\draw (164.center) to (165.center);
		\draw (168.center) to (169.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (169.center);
		\draw (168.center) to (170.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw [in=-90, out=180, looseness=1.25] (180) to (175);
		\draw [in=-90, out=0, looseness=1.25] (180) to (178);
		\draw [in=90, out=0, looseness=1.25] (179) to (176);
		\draw (183.center) to (174);
		\draw [in=-180, out=90] (184.center) to (179);
		\draw (186.center) to (187.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw (193.center) to (191.center);
		\draw (190.center) to (192.center);
		\draw (186.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (187.center);
		\draw (205.center) to (196);
		\draw (206.center) to (197);
		\draw (180) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extension1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-5, 0) {$\chi$};
		\node [style=white] (1) at (-7, 2) {$\nu$};
		\node [style=none] (2) at (-2, 4) {};
		\node [style=none] (3) at (-5, -2) {};
		\node [style=none] (4) at (-9, 4) {};
		\node [style=none] (5) at (-5, 4) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white] (7) at (5, 0) {$\chi$};
		\node [style=none] (9) at (2, 4) {};
		\node [style=none] (10) at (5, 4) {};
		\node [style=none] (11) at (9, 4) {};
		\node [style=none] (12) at (5, -2) {};
		\node [style=none] (13) at (-8, 1) {$\ch_{\LL}$};
		\node [style=none] (14) at (-5, -2.75) {$\ch$};
		\node [style=none] (15) at (5, -2.75) {$\ch$};
		\node [style=none] (16) at (2, 4.75) {$\ch_{\LL}$};
		\node [style=none] (17) at (-9, 4.75) {$\ch_{\LL}$};
		\node [style=none] (18) at (-5, 4.75) {$\ch_{\MM}$};
		\node [style=none] (19) at (-2, 4.75) {$\ch_{\R}$};
		\node [style=none] (20) at (5, 4.75) {$\ch_{\MM}$};
		\node [style=none] (21) at (9, 4.75) {$\ch_{\R}$};
		\node [style=white] (22) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90, looseness=1.25] (4.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (0);
		\draw [in=-90, out=0, looseness=1.25] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (12.center);
		\draw [in=-90, out=180, looseness=1.25] (7) to (9.center);
		\draw [in=180, out=-90, looseness=1.25] (10.center) to (22);
		\draw [in=-90, out=0, looseness=1.25] (22) to (11.center);
		\draw [in=0, out=-90, looseness=1.25] (22) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extension2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -1) {$\chi$};
		\node [style=white] (1) at (1, 1) {$\chi$};
		\node [style=none] (2) at (-1, 3.25) {};
		\node [style=none] (3) at (3, 3.25) {};
		\node [style=none] (4) at (-1, -3.25) {};
		\node [style=none] (5) at (3, -3.25) {};
		\node [style=none] (6) at (5, 0) {$=$};
		\node [style=none] (7) at (-3, 0) {$=$};
		\node [style=white] (8) at (9, -2) {$\nu$};
		\node [style=none] (11) at (7, 3) {};
		\node [style=none] (12) at (9, -3.25) {};
		\node [style=none] (13) at (14.5, -3.25) {};
		\node [style=none] (14) at (12.5, 3.25) {};
		\node [style=white] (16) at (-10.5, 2) {$\nu$};
		\node [style=none] (17) at (-10.5, 3.25) {};
		\node [style=none] (18) at (-5, 3.25) {};
		\node [style=none] (19) at (-7, -3.25) {};
		\node [style=none] (20) at (-12.5, -3.25) {};
		\node [style=white] (21) at (12.5, 2) {};
		\node [style=white] (22) at (-7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (3.center);
		\draw (1) to (0);
		\draw [in=90, out=-180] (0) to (4.center);
		\draw [in=90, out=0] (0) to (5.center);
		\draw [in=-180, out=-90, looseness=0.75] (11.center) to (8);
		\draw (8) to (12.center);
		\draw [in=90, out=-180, looseness=0.75] (16) to (20.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (16) to (22);
		\draw [in=-90, out=0, looseness=0.75] (22) to (18.center);
		\draw (22) to (19.center);
		\draw [in=-180, out=0] (8) to (21);
		\draw (21) to (14.center);
		\draw [in=90, out=0, looseness=0.75] (21) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extension3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -1) {$\chi$};
		\node [style=white] (1) at (1, 1) {$\chi$};
		\node [style=none] (2) at (-1, 3.25) {};
		\node [style=none] (3) at (3, 3.25) {};
		\node [style=none] (4) at (-1, -3.25) {};
		\node [style=none] (5) at (3, -3.25) {};
		\node [style=none] (6) at (5, 0) {$=$};
		\node [style=white] (8) at (16.5, 1.25) {$\nu$};
		\node [style=none] (11) at (14.5, 6.5) {};
		\node [style=none] (12) at (16.5, 0) {};
		\node [style=none] (13) at (22, 0) {};
		\node [style=none] (14) at (20, 7.5) {};
		\node [style=white] (16) at (16.5, -1.25) {$\nu$};
		\node [style=none] (17) at (16.5, 0) {};
		\node [style=none] (18) at (22, 0) {};
		\node [style=none] (19) at (20, -6.5) {};
		\node [style=none] (20) at (14.5, -6.5) {};
		\node [style=white] (21) at (20, 5.25) {};
		\node [style=white] (22) at (20, -5.25) {};
		\node [style=sqr] (23) at (-1, 3.25) {$A$};
		\node [style=white] (24) at (9.5, -4.25) {$\chi$};
		\node [style=white] (25) at (9.5, -2.25) {$\chi$};
		\node [style=none] (26) at (7.5, 0) {};
		\node [style=none] (27) at (11.5, 0) {};
		\node [style=none] (28) at (7.5, -6.5) {};
		\node [style=none] (29) at (11.5, -6.5) {};
		\node [style=white] (30) at (9.5, 2.25) {$\chi$};
		\node [style=white] (31) at (9.5, 4.25) {$\chi$};
		\node [style=none] (32) at (7.5, 6.5) {};
		\node [style=none] (33) at (11.5, 6.5) {};
		\node [style=none] (34) at (7.5, 0) {};
		\node [style=none] (35) at (11.5, 0) {};
		\node [style=sqr] (36) at (7.5, 6.5) {$A$};
		\node [style=none] (37) at (13.5, 0) {$=$};
		\node [style=sqr] (38) at (14.5, 6.5) {$A$};
		\node [style=white] (39) at (3.5, -13.25) {$\nu$};
		\node [style=none] (40) at (1.5, -8) {};
		\node [style=none] (41) at (3.5, -14.5) {};
		\node [style=none] (42) at (9, -14.5) {};
		\node [style=none] (43) at (7, -8) {};
		\node [style=white] (44) at (3.5, -15.75) {$\nu$};
		\node [style=none] (45) at (3.5, -14.5) {};
		\node [style=none] (46) at (9, -14.5) {};
		\node [style=none] (47) at (7, -22) {};
		\node [style=none] (48) at (1.5, -21) {};
		\node [style=white] (49) at (7, -9.25) {};
		\node [style=white] (50) at (7, -19.75) {};
		\node [style=none] (51) at (0.5, -14.5) {$=$};
		\node [style=sqr] (52) at (1.5, -21) {$A$};
		\node [style=white] (53) at (14.5, -15.5) {$\chi$};
		\node [style=white] (54) at (14.5, -13.5) {$\chi$};
		\node [style=none] (55) at (12.5, -11.25) {};
		\node [style=none] (56) at (16.5, -11.25) {};
		\node [style=none] (57) at (12.5, -17.75) {};
		\node [style=none] (58) at (16.5, -17.75) {};
		\node [style=none] (59) at (10.5, -14.5) {$=$};
		\node [style=sqr] (60) at (12.5, -17.75) {$A$};
		\node [style=none] (61) at (-1, 4.5) {};
		\node [style=none] (62) at (3, 4.5) {};
		\node [style=none] (63) at (7.5, 7.5) {};
		\node [style=none] (64) at (11.5, 7.5) {};
		\node [style=none] (65) at (14.5, 7.5) {};
		\node [style=none] (67) at (1.5, -22) {};
		\node [style=none] (68) at (12.5, -19) {};
		\node [style=none] (69) at (16.5, -19) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (3.center);
		\draw (1) to (0);
		\draw [in=90, out=-180] (0) to (4.center);
		\draw [in=90, out=0] (0) to (5.center);
		\draw [in=-180, out=-90, looseness=0.75] (11.center) to (8);
		\draw (8) to (12.center);
		\draw [in=90, out=-180, looseness=0.75] (16) to (20.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0] (16) to (22);
		\draw [in=-90, out=0, looseness=0.75] (22) to (18.center);
		\draw (22) to (19.center);
		\draw [in=-180, out=0] (8) to (21);
		\draw (21) to (14.center);
		\draw [in=90, out=0, looseness=0.75] (21) to (13.center);
		\draw [in=180, out=-90, looseness=1.25] (26.center) to (25);
		\draw [in=-90, out=0, looseness=1.25] (25) to (27.center);
		\draw (25) to (24);
		\draw [in=90, out=-180] (24) to (28.center);
		\draw [in=90, out=0] (24) to (29.center);
		\draw [in=180, out=-90, looseness=1.25] (32.center) to (31);
		\draw [in=-90, out=0, looseness=1.25] (31) to (33.center);
		\draw (31) to (30);
		\draw [in=90, out=180, looseness=1.25] (30) to (34.center);
		\draw [in=90, out=0, looseness=1.25] (30) to (35.center);
		\draw [in=-180, out=-90, looseness=0.75] (40.center) to (39);
		\draw (39) to (41.center);
		\draw [in=90, out=-180, looseness=0.75] (44) to (48.center);
		\draw (44) to (45.center);
		\draw [in=180, out=0] (44) to (50);
		\draw [in=-90, out=0, looseness=0.75] (50) to (46.center);
		\draw (50) to (47.center);
		\draw [in=-180, out=0] (39) to (49);
		\draw (49) to (43.center);
		\draw [in=90, out=0, looseness=0.75] (49) to (42.center);
		\draw [in=180, out=-90, looseness=1.25] (55.center) to (54);
		\draw [in=-90, out=0, looseness=1.25] (54) to (56.center);
		\draw (54) to (53);
		\draw [in=90, out=-180] (53) to (57.center);
		\draw [in=90, out=0] (53) to (58.center);
		\draw (52) to (67.center);
		\draw (60) to (68.center);
		\draw (58.center) to (69.center);
		\draw (23) to (61.center);
		\draw (3.center) to (62.center);
		\draw (36) to (63.center);
		\draw (33.center) to (64.center);
		\draw (38) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (14, -1) {$\nu$};
		\node [style=white] (1) at (14, 1) {$\nu$};
		\node [style=none] (2) at (11, 4) {};
		\node [style=none] (3) at (17, 4) {};
		\node [style=none] (4) at (11, -5) {};
		\node [style=none] (5) at (16, -3.25) {};
		\node [style=none] (6) at (19, 0) {$=$};
		\node [style=none] (7) at (10, 0) {$=$};
		\node [style=black] (8) at (6, -1.5) {};
		\node [style=white] (9) at (2.5, 2) {$\nu$};
		\node [style=none] (10) at (2.5, 4) {};
		\node [style=none] (11) at (8, 4) {};
		\node [style=none] (12) at (0.5, -5) {};
		\node [style=black] (13) at (6, -3) {};
		\node [style=none] (14) at (8, -5) {};
		\node [style=none] (15) at (4, -5) {};
		\node [style=black] (16) at (16, -3.25) {};
		\node [style=none] (17) at (14, -5) {};
		\node [style=none] (18) at (18, -5) {};
		\node [style=white] (19) at (24.25, -0.75) {$\nu$};
		\node [style=white] (20) at (24.25, 1.25) {$\nu$};
		\node [style=none] (21) at (21, 4) {};
		\node [style=none] (22) at (27, 4) {};
		\node [style=none] (23) at (22.25, -3) {};
		\node [style=none] (24) at (27, -5) {};
		\node [style=white] (25) at (22.25, -3) {};
		\node [style=none] (26) at (20.25, -5) {};
		\node [style=none] (27) at (24.25, -5) {};
		\node [style=black] (28) at (8.75, -12) {};
		\node [style=white] (29) at (5.25, -8.25) {$\nu$};
		\node [style=none] (30) at (5.25, -7) {};
		\node [style=none] (31) at (10.75, -7) {};
		\node [style=none] (32) at (3.25, -13) {};
		\node [style=none] (33) at (8.75, -15) {};
		\node [style=white] (34) at (3.25, -13) {$\nu$};
		\node [style=none] (35) at (1.5, -15) {};
		\node [style=none] (36) at (5, -15) {};
		\node [style=none] (37) at (1, -11) {$=$};
		\node [style=none] (38) at (13, -11) {$=$};
		\node [style=black] (39) at (20.5, -10.5) {};
		\node [style=white] (40) at (17.75, -8.25) {$\nu$};
		\node [style=none] (41) at (17.75, -7) {};
		\node [style=none] (42) at (18.5, -15) {};
		\node [style=none] (43) at (15, -15) {};
		\node [style=black] (44) at (23.25, -12.5) {};
		\node [style=none] (45) at (26, -7) {};
		\node [style=none] (46) at (23.25, -15.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (3.center);
		\draw (1) to (0);
		\draw [in=90, out=-180] (0) to (4.center);
		\draw [in=90, out=0] (0) to (5.center);
		\draw [in=-180, out=0] (9) to (8);
		\draw [in=90, out=-180, looseness=0.75] (9) to (12.center);
		\draw (9) to (10.center);
		\draw [in=0, out=-90] (11.center) to (8);
		\draw [in=180, out=-90, looseness=1.25] (21.center) to (20);
		\draw [in=-90, out=0, looseness=1.25] (20) to (22.center);
		\draw (20) to (19);
		\draw [in=90, out=-180] (19) to (23.center);
		\draw [in=90, out=0] (19) to (24.center);
		\draw [in=90, out=180, looseness=1.25] (13) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (13) to (14.center);
		\draw (13) to (8);
		\draw [in=90, out=-180] (16) to (17.center);
		\draw [in=90, out=0] (16) to (18.center);
		\draw [in=90, out=-180] (25) to (26.center);
		\draw [in=90, out=0] (25) to (27.center);
		\draw [in=-180, out=0, looseness=1.25] (29) to (28);
		\draw [in=90, out=-180, looseness=0.75] (29) to (32.center);
		\draw (29) to (30.center);
		\draw [in=0, out=-90, looseness=0.75] (31.center) to (28);
		\draw (28) to (33.center);
		\draw [in=90, out=180] (34) to (35.center);
		\draw [in=90, out=0] (34) to (36.center);
		\draw [in=90, out=0, looseness=1.25] (40) to (39);
		\draw [in=90, out=-180] (40) to (43.center);
		\draw (40) to (41.center);
		\draw [in=180, out=90] (42.center) to (39);
		\draw (44) to (46.center);
		\draw [in=-90, out=0, looseness=1.25] (44) to (45.center);
		\draw [in=0, out=180, looseness=1.25] (44) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (8) at (22, 1.5) {};
		\node [style=white] (9) at (18, 5) {$\nu$};
		\node [style=none] (10) at (18, 7) {};
		\node [style=none] (11) at (24.5, 7) {};
		\node [style=none] (12) at (16, -2) {};
		\node [style=black] (13) at (22, 0) {};
		\node [style=none] (14) at (24.25, -2) {};
		\node [style=none] (15) at (19.5, -2) {};
		\node [style=black] (39) at (10.75, -10.5) {};
		\node [style=white] (40) at (8, -8.25) {$\nu$};
		\node [style=none] (41) at (8, -6) {};
		\node [style=none] (42) at (8.75, -15) {};
		\node [style=none] (43) at (5.5, -15) {};
		\node [style=black] (44) at (13.5, -12.5) {};
		\node [style=none] (45) at (16.5, -5.75) {};
		\node [style=none] (46) at (13.5, -15) {};
		\node [style=none] (47) at (3, -11) {$=$};
		\node [style=white] (48) at (18, 7) {$\nu$};
		\node [style=white] (49) at (8, -6) {$\nu$};
		\node [style=none] (50) at (16, 9) {};
		\node [style=none] (51) at (20, 9) {};
		\node [style=none] (52) at (5.5, -4) {};
		\node [style=none] (53) at (10.5, -4) {};
		\node [style=effect] (54) at (16, 9) {$\psi$};
		\node [style=effect] (55) at (20, 9) {$j$};
		\node [style=effect] (56) at (5.5, -4) {$\psi$};
		\node [style=effect] (57) at (10.5, -4) {$j$};
		\node [style=state] (58) at (16, -2) {$\psi$};
		\node [style=state] (59) at (5.5, -15) {$\psi$};
		\node [style=black] (60) at (9, 2) {};
		\node [style=none] (63) at (11.5, 5) {};
		\node [style=black] (65) at (9, 0.5) {};
		\node [style=none] (66) at (11.5, -2) {};
		\node [style=none] (67) at (6.5, -2) {};
		\node [style=none] (76) at (14, 2) {$=$};
		\node [style=effect] (89) at (6.5, 5) {$j$};
		\node [style=black] (90) at (23, -9.5) {};
		\node [style=none] (93) at (21, -15) {};
		\node [style=black] (95) at (26.75, -12.25) {};
		\node [style=none] (96) at (29, -7) {};
		\node [style=none] (97) at (26.75, -15) {};
		\node [style=none] (98) at (18, -11) {$=$};
		\node [style=effect] (99) at (23, -7) {$j$};
		\node [style=effect] (100) at (4, 5) {$\psi$};
		\node [style=state] (101) at (4, -2) {$\psi$};
		\node [style=effect] (102) at (19.5, -7.5) {$\psi$};
		\node [style=state] (103) at (19.5, -14.5) {$\psi$};
		\node [style=none] (104) at (30, -11) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (9) to (8);
		\draw [in=90, out=-180, looseness=0.75] (9) to (12.center);
		\draw (9) to (10.center);
		\draw [in=0, out=-90] (11.center) to (8);
		\draw [in=90, out=180, looseness=1.25] (13) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (13) to (14.center);
		\draw (13) to (8);
		\draw [in=90, out=0, looseness=1.25] (40) to (39);
		\draw [in=90, out=-180] (40) to (43.center);
		\draw (40) to (41.center);
		\draw [in=180, out=90] (42.center) to (39);
		\draw (44) to (46.center);
		\draw [in=-90, out=0] (44) to (45.center);
		\draw [in=0, out=180, looseness=1.25] (44) to (39);
		\draw [in=180, out=-90, looseness=1.25] (50.center) to (48);
		\draw [in=-90, out=0, looseness=1.25] (48) to (51.center);
		\draw [in=180, out=-90, looseness=1.25] (52.center) to (49);
		\draw [in=-90, out=0, looseness=1.25] (49) to (53.center);
		\draw [in=0, out=-90, looseness=1.25] (63.center) to (60);
		\draw [in=90, out=180, looseness=1.25] (65) to (67.center);
		\draw [in=90, out=0, looseness=1.25] (65) to (66.center);
		\draw (65) to (60);
		\draw [in=-180, out=-90, looseness=1.25] (89) to (60);
		\draw [in=180, out=90] (93.center) to (90);
		\draw (95) to (97.center);
		\draw [in=-90, out=0] (95) to (96.center);
		\draw [in=0, out=180, looseness=1.25] (95) to (90);
		\draw (99) to (90);
		\draw (100) to (101);
		\draw (102) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (60) at (9, 3) {};
		\node [style=none] (63) at (11.5, 6) {};
		\node [style=black] (65) at (9, 1) {};
		\node [style=none] (66) at (11.5, -2) {};
		\node [style=none] (67) at (6.5, -2) {};
		\node [style=black] (90) at (16, 3.5) {};
		\node [style=none] (93) at (14, -2) {};
		\node [style=black] (95) at (19.75, 0.75) {};
		\node [style=none] (96) at (22, 6) {};
		\node [style=none] (97) at (19.75, -2) {};
		\node [style=none] (104) at (12.5, 2) {$=$};
		\node [style=none] (105) at (6.5, 6) {};
		\node [style=none] (106) at (16, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=1.25] (63.center) to (60);
		\draw [in=90, out=180, looseness=1.25] (65) to (67.center);
		\draw [in=90, out=0, looseness=1.25] (65) to (66.center);
		\draw (65) to (60);
		\draw [in=180, out=90] (93.center) to (90);
		\draw (95) to (97.center);
		\draw [in=-90, out=0] (95) to (96.center);
		\draw [in=0, out=180, looseness=1.25] (95) to (90);
		\draw (106.center) to (90);
		\draw [in=180, out=-90, looseness=1.25] (105.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (60) at (9, 3) {};
		\node [style=none] (63) at (11.5, 6) {};
		\node [style=black] (65) at (9, 1) {};
		\node [style=none] (66) at (11.5, -2) {};
		\node [style=none] (67) at (6.5, -2) {};
		\node [style=black] (90) at (16, 0.5) {};
		\node [style=none] (93) at (14, 6) {};
		\node [style=black] (95) at (19.75, 3.25) {};
		\node [style=none] (96) at (22, -2) {};
		\node [style=none] (97) at (19.75, 6) {};
		\node [style=none] (104) at (12.5, 2) {$=$};
		\node [style=none] (105) at (6.5, 6) {};
		\node [style=none] (106) at (16, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=1.25] (63.center) to (60);
		\draw [in=90, out=180, looseness=1.25] (65) to (67.center);
		\draw [in=90, out=0, looseness=1.25] (65) to (66.center);
		\draw (65) to (60);
		\draw [in=-180, out=-90] (93.center) to (90);
		\draw (95) to (97.center);
		\draw [in=90, out=0] (95) to (96.center);
		\draw [in=0, out=-180, looseness=1.25] (95) to (90);
		\draw (106.center) to (90);
		\draw [in=180, out=-90, looseness=1.25] (105.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3, -2.5) {$\chi$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (3, -4) {};
		\node [style=none] (4) at (0.75, -3.25) {$\chlc$};
		\node [style=none] (5) at (5.75, 0) {$\chrc$};
		\node [style=none] (6) at (3, -5) {$\ch$};
		\node [style=sqr] (7) at (1, 0) {$A$};
		\node [style=white] (9) at (3, 2.5) {$\chi$};
		\node [style=none] (10) at (3, 4) {};
		\node [style=none] (15) at (3, 5) {$\ch$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (9) to (7);
		\draw (9) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (9) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-5, 0) {$\nu$};
		\node [style=white] (1) at (-7, 2) {$\nu$};
		\node [style=none] (2) at (-2, 4) {};
		\node [style=none] (3) at (-5, -2) {};
		\node [style=none] (4) at (-9, 4) {};
		\node [style=none] (5) at (-5, 4) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white] (7) at (5, 0) {$\nu$};
		\node [style=black] (8) at (7, 2) {};
		\node [style=none] (9) at (2, 4) {};
		\node [style=none] (10) at (5, 4) {};
		\node [style=none] (11) at (9, 4) {};
		\node [style=none] (12) at (5, -2) {};
		\node [style=none] (13) at (-8, 1) {$\ch$};
		\node [style=none] (14) at (-5, -2.75) {$\ch$};
		\node [style=none] (15) at (5, -2.75) {$\ch$};
		\node [style=none] (16) at (2, 4.75) {$\ch$};
		\node [style=none] (17) at (-9, 4.75) {$\ch$};
		\node [style=none] (18) at (-5, 4.75) {$\ch_{\R}$};
		\node [style=none] (19) at (-2, 4.75) {$\ch_{\R}$};
		\node [style=none] (20) at (5, 4.75) {$\ch_{\R}$};
		\node [style=none] (21) at (9, 4.75) {$\ch_{\R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90, looseness=1.25] (4.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (0);
		\draw [in=-90, out=0, looseness=1.25] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (12.center);
		\draw [in=-90, out=180, looseness=1.25] (7) to (9.center);
		\draw [in=-90, out=0, looseness=1.25] (7) to (8);
		\draw [in=-90, out=-180, looseness=1.25] (8) to (10.center);
		\draw [in=-90, out=0, looseness=1.25] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -1) {$\nu$};
		\node [style=white] (1) at (1, 1) {$\nu$};
		\node [style=none] (2) at (-1, 3.25) {};
		\node [style=none] (3) at (3, 3.25) {};
		\node [style=none] (4) at (-1, -3.25) {};
		\node [style=none] (5) at (3, -3.25) {};
		\node [style=none] (6) at (5, 0) {$=$};
		\node [style=none] (7) at (-3, 0) {$=$};
		\node [style=white] (8) at (9, -2) {$\nu$};
		\node [style=black] (9) at (12.5, 2) {};
		\node [style=none] (11) at (7, 3) {};
		\node [style=none] (12) at (9, -3.25) {};
		\node [style=none] (13) at (14.5, -3.25) {};
		\node [style=none] (14) at (12.5, 3.25) {};
		\node [style=black] (15) at (-7, -2) {};
		\node [style=white] (16) at (-10.5, 2) {$\nu$};
		\node [style=none] (17) at (-10.5, 3.25) {};
		\node [style=none] (18) at (-5, 3.25) {};
		\node [style=none] (19) at (-7, -3.25) {};
		\node [style=none] (20) at (-12.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (3.center);
		\draw (1) to (0);
		\draw [in=90, out=-180] (0) to (4.center);
		\draw [in=90, out=0] (0) to (5.center);
		\draw [in=-180, out=-90, looseness=0.75] (11.center) to (8);
		\draw (9) to (14.center);
		\draw [in=90, out=0, looseness=0.75] (9) to (13.center);
		\draw (8) to (12.center);
		\draw [in=0, out=-180, looseness=1.25] (9) to (8);
		\draw [in=-180, out=0, looseness=1.25] (16) to (15);
		\draw [in=90, out=-180, looseness=0.75] (16) to (20.center);
		\draw (16) to (17.center);
		\draw (15) to (19.center);
		\draw [in=0, out=-90, looseness=0.75] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimalcons1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -1) {$\nu$};
		\node [style=white] (1) at (0.25, 1) {$\nu$};
		\node [style=none] (2) at (-1.75, 3.25) {};
		\node [style=none] (3) at (2.25, 3.25) {};
		\node [style=none] (4) at (-1.75, -3.25) {};
		\node [style=none] (5) at (2.25, -3.25) {};
		\node [style=none] (6) at (3.5, 0.5) {$=$};
		\node [style=none] (7) at (-3.5, 0.5) {$=$};
		\node [style=black] (15) at (-7, -2) {};
		\node [style=white] (16) at (-10.5, 2) {$\nu$};
		\node [style=none] (17) at (-10.5, 3.5) {};
		\node [style=none] (18) at (-5, 3.25) {};
		\node [style=none] (19) at (-7, -3.25) {};
		\node [style=none] (20) at (-12.5, -3.25) {};
		\node [style=white] (21) at (7, 0.25) {$\nu$};
		\node [style=white] (22) at (7, 2.25) {$\nu$};
		\node [style=none] (23) at (5, 4.5) {};
		\node [style=none] (24) at (9, 4.5) {};
		\node [style=none] (25) at (5, -2) {};
		\node [style=none] (26) at (9, -2) {};
		\node [style=none] (27) at (10, 0.5) {$=$};
		\node [style=black] (28) at (17, -0.75) {};
		\node [style=white] (29) at (13.5, 3.25) {$\nu$};
		\node [style=none] (30) at (13.5, 4.5) {};
		\node [style=none] (31) at (19, 4.5) {};
		\node [style=none] (32) at (17, -2) {};
		\node [style=none] (33) at (11.5, -2) {};
		\node [style=sqr] (34) at (-10.5, 3.5) {$A$};
		\node [style=sqr] (35) at (-1.75, 3.25) {$A$};
		\node [style=sqr] (36) at (5, -2) {$A$};
		\node [style=sqr] (37) at (11.5, -2) {$A$};
		\node [style=none] (38) at (-10.5, 4.5) {};
		\node [style=none] (39) at (-1.75, 4.5) {};
		\node [style=none] (40) at (-5, 4.5) {};
		\node [style=none] (41) at (2.25, 4.5) {};
		\node [style=none] (42) at (5, -3.25) {};
		\node [style=none] (43) at (9, -3.25) {};
		\node [style=none] (44) at (11.5, -3.25) {};
		\node [style=none] (45) at (17, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (3.center);
		\draw (1) to (0);
		\draw [in=90, out=-180] (0) to (4.center);
		\draw [in=90, out=0] (0) to (5.center);
		\draw [in=-180, out=0, looseness=1.25] (16) to (15);
		\draw [in=90, out=-180, looseness=0.75] (16) to (20.center);
		\draw (16) to (17.center);
		\draw (15) to (19.center);
		\draw [in=0, out=-90, looseness=0.75] (18.center) to (15);
		\draw [in=180, out=-90, looseness=1.25] (23.center) to (22);
		\draw [in=-90, out=0, looseness=1.25] (22) to (24.center);
		\draw (22) to (21);
		\draw [in=90, out=-180] (21) to (25.center);
		\draw [in=90, out=0] (21) to (26.center);
		\draw [in=-180, out=0, looseness=1.25] (29) to (28);
		\draw [in=90, out=-180, looseness=0.75] (29) to (33.center);
		\draw (29) to (30.center);
		\draw (28) to (32.center);
		\draw [in=0, out=-90, looseness=0.75] (31.center) to (28);
		\draw (34) to (38.center);
		\draw (18.center) to (40.center);
		\draw (35) to (39.center);
		\draw (3.center) to (41.center);
		\draw (36) to (42.center);
		\draw (26.center) to (43.center);
		\draw (37) to (44.center);
		\draw (32.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimalcons2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-4, 0.75) {$=$};
		\node [style=black] (15) at (-7, -2) {};
		\node [style=white] (16) at (-10.5, 2) {$\nu$};
		\node [style=none] (17) at (-10.5, 3.5) {};
		\node [style=none] (18) at (-5, 3.25) {};
		\node [style=none] (19) at (-7, -3.25) {};
		\node [style=none] (20) at (-12.5, -3.25) {};
		\node [style=none] (27) at (5.5, 0) {$=$};
		\node [style=black] (28) at (2.5, -0.75) {};
		\node [style=white] (29) at (-1, 3.25) {$\nu$};
		\node [style=none] (30) at (-1, 4.5) {};
		\node [style=none] (31) at (4.5, 4.5) {};
		\node [style=none] (32) at (2.5, -2) {};
		\node [style=none] (33) at (-3, -2) {};
		\node [style=sqr] (34) at (-10.5, 3.5) {$A$};
		\node [style=sqr] (37) at (-3, -2) {$A$};
		\node [style=none] (38) at (-10.5, 4.5) {};
		\node [style=none] (40) at (-5, 4.5) {};
		\node [style=none] (44) at (-3, -3.25) {};
		\node [style=none] (45) at (2.5, -3.25) {};
		\node [style=white] (46) at (-17.25, 2) {$\nu$};
		\node [style=none] (47) at (-17.25, 3.5) {};
		\node [style=none] (48) at (-20.25, -3.25) {};
		\node [style=sqr] (49) at (-17.25, 3.5) {$A$};
		\node [style=none] (50) at (-17.25, 4.5) {};
		\node [style=white] (51) at (9.75, 3.25) {$\nu$};
		\node [style=none] (52) at (9.75, 4.5) {};
		\node [style=none] (53) at (6.75, -1.75) {};
		\node [style=sqr] (54) at (6.75, -1.75) {$A$};
		\node [style=none] (55) at (6.75, -3.25) {};
		\node [style=state] (56) at (-14.25, -3.25) {$j$};
		\node [style=state] (57) at (-7, -3.25) {$j$};
		\node [style=state] (58) at (2.5, -3.25) {$j$};
		\node [style=state] (59) at (12.75, -3.25) {$j$};
		\node [style=effect] (60) at (-5, 4.5) {$j$};
		\node [style=effect] (61) at (4.5, 4.5) {$j$};
		\node [style=none] (62) at (-13.5, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (16) to (15);
		\draw [in=90, out=-180, looseness=0.75] (16) to (20.center);
		\draw (16) to (17.center);
		\draw (15) to (19.center);
		\draw [in=0, out=-90, looseness=0.75] (18.center) to (15);
		\draw [in=-180, out=0, looseness=1.25] (29) to (28);
		\draw [in=90, out=-180, looseness=0.75] (29) to (33.center);
		\draw (29) to (30.center);
		\draw (28) to (32.center);
		\draw [in=0, out=-90, looseness=0.75] (31.center) to (28);
		\draw (34) to (38.center);
		\draw (18.center) to (40.center);
		\draw (37) to (44.center);
		\draw (32.center) to (45.center);
		\draw [in=90, out=-180] (46) to (48.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw [in=90, out=180] (51) to (53.center);
		\draw (51) to (52.center);
		\draw (54) to (55.center);
		\draw [in=90, out=0] (46) to (56);
		\draw [in=90, out=0] (51) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minimalcons3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (2) at (-3.75, 0) {};
		\node [style=white] (3) at (-1.75, -2) {$\nu$};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (-1.75, -3) {};
		\node [style=none] (10) at (0.25, 5) {};
		\node [style=none] (16) at (1.5, -2) {$=$};
		\node [style=sqr] (17) at (2.25, 1) {$\tilde{A}$};
		\node [style=white] (18) at (3.5, 3.75) {$\nu$};
		\node [style=white] (20) at (4.25, -1) {$\nu$};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=none] (22) at (6.25, 1) {};
		\node [style=none] (23) at (4.25, -2) {};
		\node [style=white] (24) at (4.25, -3) {$\nu$};
		\node [style=none] (29) at (3.5, 5) {};
		\node [style=black] (31) at (6.25, 1) {};
		\node [style=none] (33) at (7.25, 2.5) {};
		\node [style=none] (34) at (7.25, 5) {};
		\node [style=none] (38) at (7.25, -9) {};
		\node [style=none] (39) at (3.5, -9) {};
		\node [style=white] (41) at (3.5, -7.75) {$\nu$};
		\node [style=white] (42) at (-1.75, -4) {$\nu$};
		\node [style=none] (43) at (0.25, -6) {};
		\node [style=none] (44) at (0.25, -9) {};
		\node [style=none] (45) at (-3.75, -9) {};
		\node [style=white] (46) at (-3.75, -6) {$\nu$};
		\node [style=white] (47) at (-3.75, -8) {$\nu$};
		\node [style=sqr] (49) at (-12.25, 1.75) {$\tilde{A}$};
		\node [style=white] (50) at (-10.75, 3.75) {$\nu$};
		\node [style=white] (51) at (-10.75, -0.25) {$\nu$};
		\node [style=white] (52) at (-8.75, -2.25) {$\nu$};
		\node [style=none] (53) at (-10.75, -0.25) {};
		\node [style=none] (54) at (-6.75, -0.25) {};
		\node [style=none] (56) at (-6.75, 5) {};
		\node [style=none] (57) at (-10.75, 5) {};
		\node [style=none] (58) at (-5.5, -2) {$=$};
		\node [style=white] (59) at (-8.75, -4.25) {$\nu$};
		\node [style=none] (60) at (-6.75, -6.25) {};
		\node [style=none] (63) at (-10.75, -6.25) {};
		\node [style=black] (64) at (6.25, -5) {};
		\node [style=none] (95) at (-9.25, 1.75) {};
		\node [style=sqr] (96) at (-5.25, 2) {$\tilde{A}$};
		\node [style=white] (97) at (-3.75, 4) {$\nu$};
		\node [style=white] (98) at (-3.75, 0) {$\nu$};
		\node [style=none] (99) at (-3.75, 0) {};
		\node [style=none] (100) at (-3.75, 5) {};
		\node [style=none] (101) at (-2.25, 2) {};
		\node [style=none] (102) at (2.25, -5) {};
		\node [style=none] (103) at (7.25, -6) {};
		\node [style=none] (133) at (-6.75, -9) {};
		\node [style=none] (134) at (-10.75, -9) {};
		\node [style=white] (138) at (-16.75, -2.25) {$\nu$};
		\node [style=none] (139) at (-18.75, -0.25) {};
		\node [style=none] (140) at (-14.75, -0.25) {};
		\node [style=none] (141) at (-14.75, 5) {};
		\node [style=white] (143) at (-16.75, -4.25) {$\nu$};
		\node [style=none] (144) at (-14.75, -6.25) {};
		\node [style=none] (145) at (-18.75, -6.25) {};
		\node [style=none] (147) at (-14.75, -9) {};
		\node [style=none] (148) at (-18.75, -9) {};
		\node [style=none] (149) at (-13, -2) {$=$};
		\node [style=none] (150) at (-18.75, 5) {};
		\node [style=sqr] (151) at (-18.75, 2.25) {$A$};
		\node [style=white] (152) at (-2.5, -18) {$\nu$};
		\node [style=none] (153) at (-0.5, -20) {};
		\node [style=none] (154) at (-2.5, -17) {};
		\node [style=none] (155) at (-0.5, -25.25) {};
		\node [style=none] (156) at (-4.5, -25.25) {};
		\node [style=white] (157) at (-2.5, -15.75) {$\nu$};
		\node [style=none] (158) at (-0.5, -14) {};
		\node [style=none] (159) at (-4.5, -14) {};
		\node [style=none] (160) at (-7, -18.25) {$=$};
		\node [style=white] (161) at (-12.25, -12.5) {$\nu$};
		\node [style=white] (162) at (-11.5, -17.25) {$\nu$};
		\node [style=none] (163) at (-13.5, -15.25) {};
		\node [style=none] (164) at (-9.5, -15.25) {};
		\node [style=none] (165) at (-11.5, -18.25) {};
		\node [style=white] (166) at (-11.5, -19.25) {$\nu$};
		\node [style=none] (167) at (-12.25, -11.25) {};
		\node [style=black] (168) at (-9.5, -15.25) {};
		\node [style=none] (169) at (-8.5, -13.75) {};
		\node [style=none] (170) at (-8.5, -11.25) {};
		\node [style=none] (171) at (-8.5, -25.25) {};
		\node [style=none] (172) at (-12.25, -25.25) {};
		\node [style=white] (173) at (-12.25, -24) {$\nu$};
		\node [style=black] (174) at (-9.5, -21.25) {};
		\node [style=none] (175) at (-13.5, -21.25) {};
		\node [style=none] (176) at (-8.5, -22.25) {};
		\node [style=none] (177) at (-15.25, -18.25) {$=$};
		\node [style=sqr] (178) at (-13.5, -21.25) {$\tilde{A}$};
		\node [style=white] (179) at (-4.5, -24) {};
		\node [style=none] (180) at (-4.5, -24) {};
		\node [style=sqr] (181) at (-6, -22) {$\tilde{A}$};
		\node [style=white] (182) at (-4.5, -20) {$\nu$};
		\node [style=white] (183) at (-4.5, -24) {$\nu$};
		\node [style=none] (184) at (-4.5, -24) {};
		\node [style=none] (185) at (-3, -22) {};
		\node [style=none] (186) at (-4.5, -11.25) {};
		\node [style=none] (187) at (-0.5, -11.25) {};
		\node [style=white] (188) at (5.25, -17.75) {$\nu$};
		\node [style=none] (189) at (3.25, -20) {};
		\node [style=none] (190) at (7.25, -20) {};
		\node [style=none] (191) at (7.25, -25.25) {};
		\node [style=white] (192) at (5.25, -15.75) {$\nu$};
		\node [style=none] (193) at (7.25, -14) {};
		\node [style=none] (194) at (3.25, -14) {};
		\node [style=none] (195) at (7.25, -11.25) {};
		\node [style=none] (196) at (3.25, -11.25) {};
		\node [style=none] (197) at (3.25, -25.25) {};
		\node [style=sqr] (198) at (3.25, -22.5) {$A$};
		\node [style=none] (199) at (1, -18.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (4.center) to (3);
		\draw [in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw (3) to (6.center);
		\draw (10.center) to (5.center);
		\draw [in=-180, out=90] (17) to (18);
		\draw [in=180, out=-90, looseness=1.25] (21.center) to (20);
		\draw [in=0, out=-90, looseness=1.25] (22.center) to (20);
		\draw (20) to (23.center);
		\draw (23.center) to (24);
		\draw (29.center) to (18);
		\draw [in=-90, out=0] (31) to (33.center);
		\draw (33.center) to (34.center);
		\draw [in=180, out=0] (18) to (31);
		\draw (41) to (39.center);
		\draw [in=90, out=0, looseness=1.25] (42) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=90, out=180, looseness=1.25] (42) to (46);
		\draw [in=-180, out=180, looseness=1.25] (46) to (47);
		\draw (47) to (45.center);
		\draw [in=0, out=0, looseness=1.25] (46) to (47);
		\draw (6.center) to (42);
		\draw [in=-90, out=180, looseness=1.25] (51) to (49);
		\draw [in=180, out=90, looseness=1.25] (49) to (50);
		\draw [in=180, out=-90, looseness=1.25] (53.center) to (52);
		\draw [in=0, out=-90, looseness=1.25] (54.center) to (52);
		\draw (56.center) to (54.center);
		\draw (57.center) to (50);
		\draw [in=90, out=0, looseness=1.25] (59) to (60.center);
		\draw [in=90, out=180, looseness=1.25] (59) to (63.center);
		\draw [in=90, out=0] (24) to (64);
		\draw [in=0, out=180] (64) to (41);
		\draw (52) to (59);
		\draw [in=90, out=0, looseness=1.25] (50) to (95.center);
		\draw [in=0, out=-90, looseness=1.25] (95.center) to (53.center);
		\draw [in=-90, out=180, looseness=1.25] (98) to (96);
		\draw [in=180, out=90, looseness=1.25] (96) to (97);
		\draw (100.center) to (97);
		\draw [in=90, out=0, looseness=1.25] (97) to (101.center);
		\draw [in=0, out=-90, looseness=1.25] (101.center) to (99.center);
		\draw [in=90, out=180, looseness=1.25] (24) to (102.center);
		\draw [in=180, out=-90] (102.center) to (41);
		\draw [in=90, out=0, looseness=1.25] (64) to (103.center);
		\draw (103.center) to (38.center);
		\draw (63.center) to (134.center);
		\draw (60.center) to (133.center);
		\draw [in=180, out=-90, looseness=1.25] (139.center) to (138);
		\draw [in=0, out=-90, looseness=1.25] (140.center) to (138);
		\draw (141.center) to (140.center);
		\draw [in=90, out=0, looseness=1.25] (143) to (144.center);
		\draw [in=90, out=180, looseness=1.25] (143) to (145.center);
		\draw (138) to (143);
		\draw (145.center) to (148.center);
		\draw (144.center) to (147.center);
		\draw (150.center) to (151);
		\draw (151) to (139.center);
		\draw [in=0, out=90, looseness=1.25] (153.center) to (152);
		\draw (152) to (154.center);
		\draw (155.center) to (153.center);
		\draw [in=-90, out=0, looseness=1.25] (157) to (158.center);
		\draw (154.center) to (157);
		\draw [in=-90, out=-180, looseness=1.25] (157) to (159.center);
		\draw [in=180, out=-90, looseness=1.25] (163.center) to (162);
		\draw [in=0, out=-90, looseness=1.25] (164.center) to (162);
		\draw (162) to (165.center);
		\draw (165.center) to (166);
		\draw (167.center) to (161);
		\draw [in=-90, out=0] (168) to (169.center);
		\draw (169.center) to (170.center);
		\draw [in=180, out=0] (161) to (168);
		\draw (173) to (172.center);
		\draw [in=90, out=0] (166) to (174);
		\draw [in=0, out=180] (174) to (173);
		\draw [in=90, out=-180, looseness=1.25] (166) to (175.center);
		\draw [in=180, out=-90] (175.center) to (173);
		\draw [in=90, out=0, looseness=1.25] (174) to (176.center);
		\draw (176.center) to (171.center);
		\draw [in=90, out=-180] (161) to (163.center);
		\draw [in=-90, out=180, looseness=1.25] (183) to (181);
		\draw [in=180, out=90, looseness=1.25] (181) to (182);
		\draw [in=90, out=0, looseness=1.25] (182) to (185.center);
		\draw [in=0, out=-90, looseness=1.25] (185.center) to (184.center);
		\draw [in=90, out=-180, looseness=1.25] (152) to (182);
		\draw (184.center) to (156.center);
		\draw (186.center) to (159.center);
		\draw (187.center) to (158.center);
		\draw [in=-180, out=90, looseness=1.25] (189.center) to (188);
		\draw [in=0, out=90, looseness=1.25] (190.center) to (188);
		\draw (191.center) to (190.center);
		\draw [in=-90, out=0, looseness=1.25] (192) to (193.center);
		\draw [in=-90, out=-180, looseness=1.25] (192) to (194.center);
		\draw (188) to (192);
		\draw (194.center) to (196.center);
		\draw (193.center) to (195.center);
		\draw (197.center) to (198);
		\draw (198) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (-2.25, 2.75) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (2.25, 2.75) {};
		\node [style=none] (6) at (-2, 5.25) {};
		\node [style=none] (7) at (-2, 3.25) {};
		\node [style=none] (8) at (2, 5.25) {};
		\node [style=none] (9) at (2, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=3.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=3.75] (0.center) to (1.center);
		\draw [style=zigzag edge] (0.center) to (1.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [bend right=90, looseness=3.75] (6.center) to (7.center);
		\draw [style=zigzag edge] (6.center) to (7.center);
		\draw [bend left=90, looseness=3.75] (8.center) to (9.center);
		\draw [style=zigzag edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (1.75, 3) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (11) at (0, 4) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [bend left=90, looseness=3.75] (6.center) to (7.center);
		\draw [style=zigzag custom] (6.center) to (7.center);
		\draw [bend right=90, looseness=3.75] (8.center) to (9.center);
		\draw [style=zigzag edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_axiom_1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (1.75, 3) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (11) at (0, 5.25) {};
		\node [style=none] (12) at (0, 3.25) {};
		\node [style=none] (13) at (-2, -4.5) {};
		\node [style=none] (14) at (-2, -2.5) {};
		\node [style=none] (15) at (-3, -3.5) {};
		\node [style=none] (16) at (-3, -0.25) {};
		\node [style=none] (21) at (-3, -1.25) {};
		\node [style=none] (22) at (-3, -2.25) {};
		\node [style=none] (23) at (-3.5, -1.25) {};
		\node [style=none] (24) at (-2.5, -1.25) {};
		\node [style=none] (25) at (-2.5, -2.25) {};
		\node [style=none] (26) at (-3.5, -2.25) {};
		\node [style=none] (27) at (-3, -1.25) {};
		\node [style=none] (28) at (-3, -2.25) {};
		\node [style=none] (29) at (-3, -1.75) {$\mathscr{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [bend left=90, looseness=3.75] (6.center) to (7.center);
		\draw [style=zigzag edge] (6.center) to (7.center);
		\draw [bend right=90, looseness=3.75] (8.center) to (9.center);
		\draw [style=zigzag edge] (8.center) to (9.center);
		\draw [bend right=90, looseness=3.75] (11.center) to (12.center);
		\draw [bend left=90, looseness=3.75] (11.center) to (12.center);
		\draw [style=zigzag edge] (11.center) to (12.center);
		\draw [bend left=90, looseness=3.75] (13.center) to (14.center);
		\draw [style=zigzag edge] (13.center) to (14.center);
		\draw (16.center) to (21.center);
		\draw (22.center) to (15.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_axiom_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, -2.25) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (2.25, -2.25) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-2, -4.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (2, -4.75) {};
		\node [style=none] (9) at (2, -2.75) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, 3.75) {};
		\node [style=none] (17) at (-1.5, 2.75) {};
		\node [style=none] (18) at (-0.5, 2.75) {};
		\node [style=none] (19) at (-0.5, 1.75) {};
		\node [style=none] (20) at (-1.5, 1.75) {};
		\node [style=none] (21) at (-1, 2.75) {};
		\node [style=none] (22) at (-1, 1.75) {};
		\node [style=none] (23) at (-1, 2.25) {$\mathscr{L}$};
		\node [style=none] (24) at (0, 5) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (1, 3.75) {};
		\node [style=none] (27) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [bend left=90, looseness=3.75] (6.center) to (7.center);
		\draw [style=zigzag edge] (6.center) to (7.center);
		\draw [bend right=90, looseness=3.75] (8.center) to (9.center);
		\draw [style=zigzag edge] (8.center) to (9.center);
		\draw [bend right=90, looseness=3.75] (11.center) to (12.center);
		\draw [bend left=90, looseness=3.75] (11.center) to (12.center);
		\draw [style=zigzag edge] (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw (22.center) to (15.center);
		\draw [bend right=90, looseness=3.75] (24.center) to (25.center);
		\draw [bend left=90, looseness=3.75] (24.center) to (25.center);
		\draw [style=zigzag edge] (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_commute_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, -2.75) {};
		\node [style=none] (15) at (-2.75, -1.75) {};
		\node [style=none] (16) at (-2.75, 5) {};
		\node [style=none] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-2.75, 0.5) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-2.75, 0) {$\mathscr{L}$};
		\node [style=none] (24) at (0, 2.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-3.25, 0) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style={white_dot}] (37) at (2.5, 3.5) {$m$};
		\node [style=none] (38) at (2.5, 5) {};
		\node [style=none] (45) at (0, 6.25) {};
		\node [style=none] (46) at (0, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=6.25] (11.center) to (12.center);
		\draw [bend left=90, looseness=6.25] (11.center) to (12.center);
		\draw [style=zigzag edge] (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw (22.center) to (15.center);
		\draw [bend right=90, looseness=6.25] (24.center) to (25.center);
		\draw [bend left=90, looseness=6.25] (24.center) to (25.center);
		\draw [style=zigzag edge] (24.center) to (25.center);
		\draw (37) to (30.center);
		\draw (38.center) to (37);
		\draw [bend right=90, looseness=6.25] (45.center) to (46.center);
		\draw [bend left=90, looseness=6.25] (45.center) to (46.center);
		\draw [style=zigzag edge] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_commute_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, -2.75) {};
		\node [style=none] (15) at (-2.75, -1.75) {};
		\node [style=none] (16) at (-2.75, 5) {};
		\node [style=none] (17) at (-3.25, 4) {};
		\node [style=none] (18) at (-2.25, 4) {};
		\node [style=none] (19) at (-2.25, 3) {};
		\node [style=none] (20) at (-3.25, 3) {};
		\node [style=none] (21) at (-2.75, 4) {};
		\node [style=none] (22) at (-2.75, 3) {};
		\node [style=none] (23) at (-2.75, 3.5) {$\mathscr{L}$};
		\node [style=none] (24) at (0, 2.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (-2.25, 3.5) {};
		\node [style=none] (27) at (-3.25, 3.5) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style={white_dot}] (37) at (2.5, 0) {$m$};
		\node [style=none] (38) at (2.5, 5) {};
		\node [style=none] (45) at (0, 6.25) {};
		\node [style=none] (46) at (0, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=6.25] (11.center) to (12.center);
		\draw [bend left=90, looseness=6.25] (11.center) to (12.center);
		\draw [style=zigzag edge] (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw (22.center) to (15.center);
		\draw [bend right=90, looseness=6.25] (24.center) to (25.center);
		\draw [bend left=90, looseness=6.25] (24.center) to (25.center);
		\draw [style=zigzag edge] (24.center) to (25.center);
		\draw (37) to (30.center);
		\draw (38.center) to (37);
		\draw [bend right=90, looseness=6.25] (45.center) to (46.center);
		\draw [bend left=90, looseness=6.25] (45.center) to (46.center);
		\draw [style=zigzag edge] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_comp_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3.75) {};
		\node [style=none] (1) at (-1, -5.75) {};
		\node [style=none] (2) at (-2.5, -3.5) {};
		\node [style=none] (3) at (-3.25, -2) {};
		\node [style=none] (4) at (1.5, -3.5) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (10) at (1, -3.75) {};
		\node [style=none] (11) at (1, -5.75) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (0, 2.75) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.75, 2.75) {};
		\node [style=none] (21) at (-1.25, 5.25) {};
		\node [style=none] (22) at (-1.25, 3.25) {};
		\node [style=none] (23) at (0.75, 5.25) {};
		\node [style=none] (24) at (0.75, 3.25) {};
		\node [style=none] (27) at (3.25, 5.25) {};
		\node [style=none] (28) at (3.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=3.75] (0.center) to (1.center);
		\draw [style=zigzag edge] (0.center) to (1.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [bend right=90, looseness=3.75] (6.center) to (7.center);
		\draw [style=zigzag edge] (6.center) to (7.center);
		\draw (0.center) to (10.center);
		\draw (1.center) to (11.center);
		\draw [style=zigzag custom] (10.center) to (11.center);
		\draw [bend left=90, looseness=3.75] (10.center) to (11.center);
		\draw [style=zigzag edge] (12.center) to (13.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw [style=zigzag custom] (15.center) to (16.center);
		\draw [bend left=90, looseness=3.75] (15.center) to (16.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=zigzag edge] (21.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [style=zigzag custom] (23.center) to (24.center);
		\draw [style=zigzag custom] (27.center) to (28.center);
		\draw [bend left=90, looseness=3.75] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_comp_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -3.75) {};
		\node [style=none] (1) at (0.75, -5.75) {};
		\node [style=none] (2) at (2.25, -3.5) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (-1.75, -3.5) {};
		\node [style=none] (5) at (-2.25, -2) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -1.5) {};
		\node [style=none] (10) at (-1.25, -3.75) {};
		\node [style=none] (11) at (-1.25, -5.75) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-0.25, 2.75) {};
		\node [style=none] (19) at (-3.5, 1.25) {};
		\node [style=none] (20) at (-4, 2.75) {};
		\node [style=none] (21) at (1, 5.25) {};
		\node [style=none] (22) at (1, 3.25) {};
		\node [style=none] (23) at (-1, 5.25) {};
		\node [style=none] (24) at (-1, 3.25) {};
		\node [style=none] (27) at (-3.5, 5.25) {};
		\node [style=none] (28) at (-3.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=3.75] (0.center) to (1.center);
		\draw [style=zigzag custom] (0.center) to (1.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [bend left=90, looseness=3.75] (6.center) to (7.center);
		\draw [style=zigzag custom] (6.center) to (7.center);
		\draw (0.center) to (10.center);
		\draw (1.center) to (11.center);
		\draw [style=zigzag edge] (10.center) to (11.center);
		\draw [bend right=90, looseness=3.75] (10.center) to (11.center);
		\draw [style=zigzag custom] (12.center) to (13.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw [style=zigzag edge] (15.center) to (16.center);
		\draw [bend right=90, looseness=3.75] (15.center) to (16.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=zigzag custom] (21.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [style=zigzag edge] (23.center) to (24.center);
		\draw [style=zigzag edge] (27.center) to (28.center);
		\draw [bend right=90, looseness=3.75] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_loc_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (0, 0) {$\chi$};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (-3, 0) {$\phi$};
		\node [style=none] (17) at (2.5, 0) {$\psi$};
		\node [style=none] (18) at (-4.75, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-4.75, -1.5) {};
		\node [style=none] (22) at (-4.25, 1) {$\mathcal{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=3.75] (6.center) to (7.center);
		\draw [style=zigzag edge] (6.center) to (7.center);
		\draw [bend right=90, looseness=3.75] (8.center) to (9.center);
		\draw [style=zigzag edge] (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dottededge] (18.center) to (19.center);
		\draw [style=dotted zigzag] (19.center) to (20.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [style=dottededge] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_loc_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (-0.5, 0) {$\chi$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (-3, 0) {$\phi$};
		\node [style=none] (17) at (2, 0) {$\psi$};
		\node [style=none] (18) at (-4.75, 1.5) {};
		\node [style=none] (19) at (3.75, 1.5) {};
		\node [style=none] (20) at (3.75, -1.5) {};
		\node [style=none] (21) at (-4.75, -1.5) {};
		\node [style=none] (22) at (-4.25, 1) {$\mathcal{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=3.75] (6.center) to (7.center);
		\draw [style=zigzag edge] (6.center) to (7.center);
		\draw [bend right=90, looseness=3.75] (8.center) to (9.center);
		\draw [style=zigzag edge] (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dottededge] (18.center) to (19.center);
		\draw [style=dottededge] (19.center) to (20.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [style=dottededge] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_nss_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, -2.75) {};
		\node [style=none] (15) at (-2.75, -1.75) {};
		\node [style=none] (16) at (-2.75, 5) {};
		\node [style=none] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-2.75, 0.5) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-2.75, 0) {$\mathscr{L}$};
		\node [style=none] (24) at (0, 2.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-3.25, 0) {};
		\node [style=none] (28) at (-7, 5) {};
		\node [style=none] (29) at (1.75, 5) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style={white_dot}] (37) at (2.5, 3.5) {$m$};
		\node [style=none] (38) at (2.5, 5) {};
		\node [style={white_dot}] (39) at (3.5, 3.9) {};
		\node [style=none] (40) at (3.5, 3.25) {};
		\node [style=none] (41) at (3.25, 3) {};
		\node [style=none] (42) at (3.75, 3) {};
		\node [style=none] (43) at (3.75, 3.5) {};
		\node [style=none] (44) at (3.25, 3.5) {};
		\node [style=none] (45) at (0, 6.25) {};
		\node [style=none] (46) at (0, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=6.25] (11.center) to (12.center);
		\draw [bend left=90, looseness=6.25] (11.center) to (12.center);
		\draw [style=zigzag edge] (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw (22.center) to (15.center);
		\draw [bend right=90, looseness=6.25] (24.center) to (25.center);
		\draw [bend left=90, looseness=6.25] (24.center) to (25.center);
		\draw [style=zigzag edge] (24.center) to (25.center);
		\draw [style=dottededge] (29.center) to (26.center);
		\draw [style=dottededge] (27.center) to (28.center);
		\draw (37) to (30.center);
		\draw (38.center) to (37);
		\draw (39) to (40.center);
		\draw (43.center) to (44.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw [bend right=90, looseness=6.25] (45.center) to (46.center);
		\draw [bend left=90, looseness=6.25] (45.center) to (46.center);
		\draw [style=zigzag edge] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensormaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -2) {$\chi$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, -3.75) {};
		\node [style=white] (4) at (0, 2) {$\chi$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 3.75) {};
		\node [style=sqr] (8) at (-2, 0) {$A$};
		\node [style=sqr] (9) at (2, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=-180, out=90, looseness=1.25] (5.center) to (4);
		\draw [in=0, out=90, looseness=1.25] (6.center) to (4);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorstates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=white] (1) at (0, 0) {$\chi$};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=state] (4) at (-2, -2) {$\psi$};
		\node [style=state] (5) at (2, -2) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=90, out=-180, looseness=1.25] (1) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (-7, 2) {$\nu$};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-9, 4) {};
		\node [style=none] (5) at (-5, 4) {};
		\node [style=none] (6) at (-0.5, 2) {$=$};
		\node [style=black] (8) at (6, 2) {};
		\node [style=none] (9) at (2, 4) {};
		\node [style=none] (10) at (4, 4) {};
		\node [style=none] (11) at (8, 4) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=state] (13) at (-3, 0) {$j$};
		\node [style=state] (14) at (6, 0) {$j$};
		\node [style=state] (15) at (2, 0) {$\psi$};
		\node [style=state] (16) at (-7, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90, looseness=1.25] (4.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (5.center);
		\draw [in=-90, out=-180, looseness=1.25] (8) to (10.center);
		\draw [in=-90, out=0, looseness=1.25] (8) to (11.center);
		\draw (1) to (3.center);
		\draw (2.center) to (13);
		\draw (9.center) to (12.center);
		\draw (8) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (-7, 2) {$\nu$};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-9, 4) {};
		\node [style=none] (5) at (-5, 4) {};
		\node [style=none] (6) at (-0.5, 2) {$=$};
		\node [style=black] (8) at (6, 2) {};
		\node [style=none] (9) at (2, 4) {};
		\node [style=none] (10) at (4, 4) {};
		\node [style=none] (11) at (8, 4) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=state] (13) at (-3, 0) {$j$};
		\node [style=state] (14) at (6, 0) {$j$};
		\node [style=state] (15) at (2, 0) {$\psi$};
		\node [style=state] (16) at (-7, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90, looseness=1.25] (4.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (5.center);
		\draw [in=-90, out=-180, looseness=1.25] (8) to (10.center);
		\draw [in=-90, out=0, looseness=1.25] (8) to (11.center);
		\draw (1) to (3.center);
		\draw (2.center) to (13);
		\draw (9.center) to (12.center);
		\draw (8) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wcomprehension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-5, 0) {$\zeta$};
		\node [style=white] (1) at (-7, 2) {};
		\node [style=none] (2) at (-2, 4) {};
		\node [style=none] (4) at (-9, 4) {};
		\node [style=none] (5) at (-5, 4) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white] (7) at (5, 0) {$\chi$};
		\node [style=black] (8) at (7, 2) {};
		\node [style=none] (9) at (2, 4) {};
		\node [style=none] (10) at (5, 4) {};
		\node [style=none] (11) at (9, 4) {};
		\node [style=none] (12) at (5, -3.5) {};
		\node [style=none] (13) at (-8, 1) {$\chlz$};
		\node [style=none] (14) at (-5, -4.25) {$\ch$};
		\node [style=none] (15) at (5, -4.25) {$\ch$};
		\node [style=none] (16) at (2, 4.75) {$\chlc$};
		\node [style=none] (17) at (-9, 4.75) {$\chlc$};
		\node [style=none] (18) at (-5, 4.75) {$\ch_{\MM}$};
		\node [style=none] (19) at (-2, 4.75) {$\chrz$};
		\node [style=none] (20) at (5, 4.75) {$\ch_{\MM}$};
		\node [style=none] (21) at (9, 4.75) {$\ch_{\R}$};
		\node [style=none] (23) at (-5, -3.5) {};
		\node [style=sqr] (24) at (-5, -2) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90, looseness=1.25] (4.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (1) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (0);
		\draw [in=-90, out=0, looseness=1.25] (0) to (2.center);
		\draw (7) to (12.center);
		\draw [in=-90, out=180, looseness=1.25] (7) to (9.center);
		\draw [in=-90, out=0, looseness=1.25] (7) to (8);
		\draw [in=-90, out=-180, looseness=1.25] (8) to (10.center);
		\draw [in=-90, out=0, looseness=1.25] (8) to (11.center);
		\draw (0) to (24);
		\draw (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

